New Cold Subdwarf Discoveries from Backyard Worlds and a Metallicity Classification System for T Subdwarfs

We report the results of a spectroscopic survey of candidate T subdwarfs identified by the Backyard Worlds: Planet 9 program. Near-infrared spectra of 31 sources with red $J-W2$ colors and large $J$-band reduced proper motions show varying signatures of subsolar metallicity, including strong collision-induced H$_2$ absorption, obscured methane and water features, and weak K I absorption. These metallicity signatures are supported by spectral model fits and 3D velocities, indicating thick disk and halo population membership for several sources. We identify three new metal-poor T subdwarfs ([M/H] $\lesssim$ $-$0.5), CWISE J062316.19+071505.6, WISEA J152443.14$-$262001.8, and CWISE J211250.11-052925.2; and 19 new "mild" subdwarfs with modest metal deficiency ([M/H] $\lesssim$ $-$0.25). We also identify three metal-rich brown dwarfs with thick disk kinematics. We provide kinematic evidence that the extreme L subdwarf 2MASS J053253.46+824646.5 and the mild T subdwarf CWISE J113010.07+313944.7 may be part of the Thamnos population, while the T subdwarf CWISE J155349.96+693355.2 may be part of the Helmi stream. We define a metallicity classification system for T dwarfs that adds mild subdwarfs (d/sdT), subdwarfs (sdT), and extreme subdwarfs (esdT) to the existing dwarf sequence. We also define a metallicity spectral index that correlates with metallicities inferred from spectral model fits and iron abundances from stellar primaries of benchmark T dwarf companions. This expansion of the T dwarf classification system supports investigations of ancient, metal-poor brown dwarfs now being uncovered in deep imaging and spectroscopic surveys.

==> (inline-0) <==
\begin{deluxetable}{lllcccccccl}
\tablecaption{Spectral Model Fit Parameters \label{tab:modelfit}} 
\tabletypesize{\tiny} 
\tablehead{ 
%  & & & \multicolumn{5}{c}{Best Fit Model} \\
% \cline{4-10}
\colhead{Name} & 
\colhead{SpT} & 
\colhead{Instrument} & 
%\colhead{Model\tablenotemark{a}}  & 
\colhead{{\teff}}  & 
\colhead{{\logg}} & 
\colhead{[M/H]} & 
\colhead{C/O} & 
\colhead{$\log{k_{zz}}$} & 
\colhead{R} &
\colhead{MIN} &  
\colhead{Model} \\ 
 & & &
\colhead{(K)} & 
\colhead{(cm/s$^2$)} & 
\colhead{(dex)} & &
\colhead{(cm$^2$/s)} & 
\colhead{(R$_\odot$)} &  
\colhead{$\chi^2_r$} &    
} 
\startdata 
\hline
\multicolumn{11}{c}{Metallicity Benchmarks} \\
\hline
HD~3651B &  T8 &  SpeX & 856$^{+23}_{-20}$ & 4.56$^{+0.17}_{-0.06}$ & 0.01$^{+0.12}_{-0.10}$ & 0.48$^{+0.11}_{-0.05}$ & $-$1 & 0.070$^{+0.004}_{-0.004}$ & 21 & LOWZ \\ 
\nodata & \nodata &  \nodata & 834$^{+20}_{-31}$ & 4.53$^{+0.15}_{-0.03}$ & 0.00$^{+0.11}_{-0.05}$ & 0.67$^{+0.19}_{-0.04}$ & 4 & 0.077$^{+0.006}_{-0.004}$ & 15 & ElfOwl \\ 
HD~65486B &  d/sdT4.5 &  SpeX & 993$^{+44}_{-47}$ & 4.98$^{+0.20}_{-0.24}$ & $-$0.53$^{+0.13}_{-0.17}$ & 0.38$^{+0.15}_{-0.10}$ & $-$1 & 0.099$^{+0.013}_{-0.010}$ & 5 & LOWZ \\ 
LHS~6176B &  d/sdT7.5 &  NIRES & 846$^{+19}_{-6}$ & 4.52$^{+0.10}_{-0.01}$ & $-$0.21$^{+0.05}_{-0.03}$ & 0.49$^{+0.04}_{-0.02}$ & $-$1 & 0.061$^{+0.001}_{-0.004}$ & 15 & LOWZ \\ 
{Ross~458C} &  rT8.5 &  FIRE & 790$^{+63}_{-10}$ & 4.61$^{+0.13}_{-0.04}$ & 0.95$^{+0.05}_{-0.08}$ & 0.38$^{+0.06}_{-0.00}$ & $-$1 & 0.080$^{+0.000}_{-0.016}$ & 319 & LOWZ \\ 
\nodata & \nodata &  \nodata & 812$^{+38}_{-28}$ & 4.61$^{+0.18}_{-0.09}$ & 0.78$^{+0.09}_{-0.21}$ & 1.11$^{+0.08}_{-0.15}$ & 2 & 0.075$^{+0.005}_{-0.007}$ & 298 & ElfOwl \\ 
{HD~126053B} &  sdT7.5 &  GNIRS & 654$^{+52}_{-39}$ & 4.98$^{+0.27}_{-0.36}$ & $-$0.35$^{+0.11}_{-0.15}$ & 0.56$^{+0.16}_{-0.08}$ & 2 & 0.076$^{+0.016}_{-0.015}$ & 40 & LOWZ \\ 
\nodata & \nodata &  \nodata & 746$^{+36}_{-28}$ & 4.23$^{+0.40}_{-0.15}$ & $-$0.53$^{+0.10}_{-0.04}$ & 1.20$^{+0.18}_{-0.15}$ & 2 & 0.055$^{+0.006}_{-0.007}$ & 33 & ElfOwl \\ 
GJ~570D &  T7.5 &  SpeX & 837$^{+20}_{-17}$ & 4.62$^{+0.18}_{-0.08}$ & $-$0.11$^{+0.07}_{-0.06}$ & 0.54$^{+0.16}_{-0.07}$ & $-$1 & 0.061$^{+0.004}_{-0.003}$ & 10 & LOWZ \\ 
GJ~576B &  sdT5.5 &  GNIRS & 912$^{+20}_{-36}$ & 4.71$^{+0.24}_{-0.12}$ & $-$0.47$^{+0.09}_{-0.10}$ & 0.37$^{+0.07}_{-0.06}$ & $-$1 & 0.096$^{+0.010}_{-0.006}$ & 6 & LOWZ \\ 
\nodata & \nodata &  XS & 912$^{+32}_{-16}$ & 4.74$^{+0.33}_{-0.18}$ & $-$0.53$^{+0.15}_{-0.11}$ & 0.32$^{+0.05}_{-0.05}$ & $-$1 & 0.098$^{+0.005}_{-0.010}$ & 4 & LOWZ \\ 
\nodata & \nodata &  NIRES & 966$^{+5}_{-36}$ & 5.25$^{+0.02}_{-0.06}$ & $-$0.24$^{+0.06}_{-0.01}$ & 0.39$^{+0.02}_{-0.03}$ & -1 & 0.080$^{+0.007}_{-0.002}$ & 62 & LOWZ \\ 
\nodata & \nodata &  \nodata & 995$^{+19}_{-21}$ & 5.19$^{+0.11}_{-0.22}$ & $-$0.21$^{+0.04}_{-0.07}$ & 0.86$^{+0.05}_{-0.06}$ & \nodata & 0.078$^{+0.004}_{-0.004}$ & 29 & Sonora \\ 
G~204$-$39B &  T6.5 &  SpeX & 984$^{+25}_{-16}$ & 4.76$^{+0.16}_{-0.12}$ & 0.43$^{+0.15}_{-0.07}$ & 0.46$^{+0.08}_{-0.03}$ & $-$1 & 0.069$^{+0.003}_{-0.005}$ & 26 & LOWZ \\ 
Wolf~1130C &  (e)sdT6: &  Multiple & 978$^{+22}_{-44}$ & 5.03$^{+0.22}_{-0.29}$ & $-$0.29$^{+0.09}_{-0.22}$ & 0.60$^{+0.05}_{-0.08}$ & 10 & 0.018$^{+0.003}_{-0.003}$ & 97 & LOWZ \\  
%\nodata & \nodata &  \nodata & 964$^{+60}_{-35}$ & 5.00$^{+0.27}_{-0.23}$ & $-$0.48$^{+0.11}_{-0.09}$ & 0.61$^{+0.10}_{-0.06}$ & 8 & 0.021$^{+0.003}_{-0.003}$ & 77 & ElfOwl \\ 
\nodata & \nodata &  \nodata & 700$^{+15}_{-0}$\tablenotemark{a} & 5.57$^{+0.21}_{-0.11}$ & $-$0.65$^{+0.10}_{-0.07}$ & 0.21$^{+0.03}_{-0.04}$\tablenotemark{b} & \nodata & 0.056$^{+0.002}_{-0.003}$ & 76 & {SAND} \\ 
HN~PegB &  T2.5 &  SpeX & 1284$^{+42}_{-23}$ & 4.76$^{+0.24}_{-0.14}$ & $-$0.11$^{+0.23}_{-0.12}$ & 0.32$^{+0.08}_{-0.04}$ & $-$1 & 0.074$^{+0.004}_{-0.005}$ & 90 & LOWZ \\ 
{Wolf~940B} &  T8.5 &  FIRE & 636$^{+32}_{-29}$ & 5.20$^{+0.05}_{-0.28}$ & 0.33$^{+0.13}_{-0.07}$ & 0.81$^{+0.04}_{-0.12}$ & 10 & 0.069$^{+0.007}_{-0.010}$ & 6 & LOWZ \\ 
\hline
\multicolumn{11}{c}{Subdwarf Candidates} \\
\hline
J0045+7958 &  d/sdL9 &  TSpec & 1600$^{+0}_{-6}$\tablenotemark{a} & 4.73$^{+0.12}_{-0.11}$ & 0.79$^{+0.10}_{-0.06}$ & 0.64$^{+0.01}_{-0.02}$ & $-$1 & \nodata & 6 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 1763$^{+41}_{-39}$ & 5.18$^{+0.27}_{-0.49}$ & 0.34$^{+0.12}_{-0.21}$ & \nodata & \nodata & \nodata & 8 & B06  \\ 
\nodata & \nodata &  \nodata & 1637$^{+13}_{-14}$ & 5.47$^{+0.03}_{-0.08}$ & $-$0.05$^{+0.09}_{-0.08}$ & 0.21$^{+0.03}_{-0.06}$\tablenotemark{b} & \nodata & \nodata & 4 & {SAND}   \\ 
J0055+5947 &  d/sdT6.5 &  NIRES & 641$^{+82}_{-52}$ & 5.00$^{+0.25}_{-0.32}$ & $-$0.11$^{+0.31}_{-0.25}$ & 0.73$^{+0.11}_{-0.19}$ & $-$1 & 0.143$^{+0.048}_{-0.045}$ & 30 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 700$^{+24}_{-0}$ & 4.99$^{+0.14}_{-0.21}$ & 0.26$^{+0.10}_{-0.12}$ & \nodata & \nodata & 0.106$^{+0.002}_{-0.008}$ & 19 & B06  \\ % cld=nc 
\nodata & \nodata &  \nodata & 738$^{+35}_{-46}$ & 5.07$^{+0.29}_{-0.39}$ & 0.04$^{+0.19}_{-0.20}$ & 0.73$^{+0.07}_{-0.12}$ & 4 & 0.094$^{+0.017}_{-0.011}$ & 18 & ElfOwl \\ 
J0140+0150 &  rT4.5 &  SpeX & 1149$^{+33}_{-27}$ & 4.77$^{+0.34}_{-0.21}$ & 0.21$^{+0.25}_{-0.22}$ & 0.49$^{+0.06}_{-0.07}$ & $-$1 & \nodata & 4 & LOWZ \\ 
\nodata & \nodata &  NIRES & 1148$^{+19}_{-35}$ & 5.06$^{+0.11}_{-0.30}$ & 0.40$^{+0.11}_{-0.19}$ & 0.48$^{+0.04}_{-0.06}$ & $-$1 & \nodata & 9 & LOWZ \\ 
J0411+4714 &  d/sdT7.5 &  NIRES & 860$^{+25}_{-21}$ & 4.63$^{+0.19}_{-0.08}$ & $-$0.20$^{+0.08}_{-0.06}$ & 0.59$^{+0.09}_{-0.06}$ & $-$1 & \nodata & 10 & LOWZ \\ 
\nodata & \nodata &  \nodata & 843$^{+15}_{-21}$ & 4.54$^{+0.10}_{-0.36}$ & $-$0.12$^{+0.04}_{-0.05}$ & 0.68$^{+0.05}_{-0.07}$ & 4 & \nodata & 4 & ElfOwl \\ 
J0429+3201 & T1 &  NIRES & 1598$^{+2}_{-23}$\tablenotemark{a} & 4.74$^{+0.33}_{-0.16}$ & 0.28$^{+0.24}_{-0.19}$ & 0.59$^{+0.03}_{-0.07}$ & -1 & \nodata & 12 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 1591$^{+29}_{-62}$ & 4.88$^{+0.11}_{-0.05}$ & 0.0 & 1.07$^{+0.01}_{-0.03}$\tablenotemark{b} & CE\tablenotemark{d} & \nodata & 9 & ATMO  \\ 
%\nodata & \nodata &  \nodata & 1462$^{+33}_{-79}$ & 5.28$^{+0.14}_{-0.11}$ & $-$0.59$^{+0.15}_{-0.07}$ & 0.36$^{+0.02}_{-0.12}$\tablenotemark{c} & \nodata & \nodata & 6 & {SAND}   \\ 
\nodata & \nodata &  \nodata & 1648$^{+74}_{-47}$ & 5.36$^{+0.14}_{-0.31}$ & $-$0.08$^{+0.08}_{-0.14}$ & \nodata & \nodata & \nodata & 11 & B06 \\ 
J0433+1009 &  T8 &  NIRES & 953$^{+47}_{-39}$ & 4.80$^{+0.27}_{-0.20}$ & 0.12$^{+0.22}_{-0.14}$ & 0.60$^{+0.09}_{-0.10}$ & $-$1 & \nodata & 4 & LOWZ \\ 
J0623+0715 &  sdT3 &  NIRES & 1277$^{+31}_{-40}$ & 4.81$^{+0.26}_{-0.19}$ & $-$0.68$^{+0.12}_{-0.11}$ & 0.49$^{+0.06}_{-0.07}$ & $-$1 & \nodata & 6 & LOWZ \\ 
J0659+1615 &  T1 &  NIRES & 1600$^{+0}_{-28}$\tablenotemark{a} & 5.20$^{+0.05}_{-0.31}$ & 0.03$^{+0.11}_{-0.09}$ & 0.48$^{+0.07}_{-0.04}$ & 2 & \nodata & 21 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 1615$^{+43}_{-46}$ & 5.35$^{+0.15}_{-0.31}$ & $-$0.13$^{+0.06}_{-0.19}$ & \nodata & \nodata & \nodata & 16 & B06 \\ 
\nodata & \nodata &  \nodata & 1536$^{+25}_{-46}$ & 5.72$^{+0.05}_{-0.05}$ & $-$0.03$^{+0.10}_{-0.07}$ & 0.08$^{+0.02}_{-0.01}$\tablenotemark{b} & \nodata & \nodata & 6 & {SAND}   \\ 
J0758+5711 &  T6.5 &  NIRES & 953$^{+12}_{-20}$ & 4.66$^{+0.23}_{-0.13}$ & $-$0.17$^{+0.11}_{-0.09}$ & 0.47$^{+0.03}_{-0.04}$ & $-$1 & \nodata & 6 & LOWZ \\ 
J0843+2904 &  L6: &  SpeX & 1600$^{+0}_{-19}$\tablenotemark{a} & 4.69$^{+0.25}_{-0.13}$ & 0.79$^{+0.09}_{-0.22}$ & 0.66$^{+0.04}_{-0.04}$ & $-$1 & \nodata & 12 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 1760$^{+11}_{-13}$ & 5.21$^{+0.08}_{-0.06}$ & 0.09$^{+0.12}_{-0.06}$ & 0.00$^{+0.01}_{-0.00}$\tablenotemark{c} & \nodata & \nodata & 3 & Settl  \\ 
\nodata & \nodata &  \nodata & 1663$^{+37}_{-22}$ & 5.47$^{+0.05}_{-0.03}$ & 0.01$^{+0.11}_{-0.09}$ & 0.08$^{+0.01}_{-0.02}$\tablenotemark{b} & \nodata & \nodata & 2 & {SAND}   \\ 
J0845$-$3305 &  d/sdT6.5 &  FIRE & 933$^{+4}_{-24}$ & 4.51$^{+0.17}_{-0.00}$ & $-$0.23$^{+0.03}_{-0.05}$ & 0.43$^{+0.01}_{-0.03}$ & $-$1 & \nodata & 173 & LOWZ \\ 
\nodata & \nodata &  \nodata & 952$^{+3}_{-18}$ & 4.50$^{+0.10}_{-0.01}$ & $-$0.35$^{+0.08}_{-0.01}$ & 0.53$^{+0.04}_{-0.01}$ & 2 & \nodata & 121 & ElfOwl \\ 
J0911+2146 &  d/sdT8 &  FIRE & 746$^{+71}_{-93}$ & 4.70$^{+0.31}_{-0.16}$ & $-$0.18$^{+0.38}_{-0.20}$ & 0.67$^{+0.13}_{-0.22}$ & $-$1 & \nodata & 68 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 754$^{+53}_{-59}$ & 4.91$^{+0.28}_{-0.21}$ & $-$0.02$^{+0.14}_{-0.18}$ & 0.61$^{+0.07}_{-0.09}$ & \nodata & \nodata & 57 & Sonora \\ 
\nodata & \nodata &  \nodata & 750$^{+29}_{-10}$ & 4.55$^{+0.13}_{-0.05}$ & 0.00$^{+0.11}_{-0.08}$ & 0.56$^{+0.09}_{-0.03}$ & 4 & \nodata & 34 & ElfOwl \\ 
J1110$-$1747 &  rT8 &  NIRES & 909$^{+40}_{-26}$ & 4.74$^{+0.32}_{-0.21}$ & 0.20$^{+0.16}_{-0.20}$ & 0.67$^{+0.12}_{-0.11}$ & $-$1 & \nodata & 26 & LOWZ \\ 
J1130+3139 &  d/sdT5.5 &  NIRES & 948$^{+31}_{-36}$ & 5.20$^{+0.05}_{-0.38}$ & $-$0.21$^{+0.09}_{-0.10}$ & 0.37$^{+0.04}_{-0.05}$ & $-$1 & \nodata & 12 & LOWZ \\ 
\nodata & \nodata &  \nodata & 1033$^{+20}_{-33}$ & 4.72$^{+0.09}_{-0.12}$ & $-$0.17$^{+0.09}_{-0.09}$ & 0.53$^{+0.06}_{-0.07}$ & 4 & \nodata & 7 & ElfOwl \\ 
{J1138+7212} &  d/sdT7 &  GNIRS & 854$^{+34}_{-20}$ & 4.62$^{+0.16}_{-0.10}$ & $-$0.37$^{+0.07}_{-0.06}$ & 0.54$^{+0.11}_{-0.08}$ & $-$1 & 0.113$^{+0.006}_{-0.011}$ & 9 & LOWZ \\ 
\nodata & \nodata &  \nodata & 900$^{+13}_{-10}$ & 4.54$^{+0.12}_{-0.04}$ & $-$0.36$^{+0.07}_{-0.04}$ & 1.05$^{+0.11}_{-0.10}$ & 2 & 0.102$^{+0.002}_{-0.004}$ & 5 & ElfOwl \\ 
J1204$-$2359 &  d/sdT7 &  NIRES & 930$^{+29}_{-32}$ & 4.73$^{+0.31}_{-0.17}$ & $-$0.15$^{+0.09}_{-0.11}$ & 0.47$^{+0.09}_{-0.06}$ & $-$1 & \nodata & 3 & LOWZ \\ 
J1304+2819 &  d/sdL9: &  NIRES & 1600$^{+0}_{-20}$\tablenotemark{a} & 4.63$^{+0.17}_{-0.08}$ & 0.89$^{+0.08}_{-0.10}$ & 0.63$^{+0.01}_{-0.03}$ & $-$1 & \nodata & 33 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 1813$^{+48}_{-46}$ & 4.54$^{+0.19}_{-0.04}$ & $-$0.34$^{+0.20}_{-0.10}$ & \nodata & \nodata & \nodata & 10 & B06  \\ 
\nodata & \nodata &  \nodata & 1803$^{+47}_{-99}$ & 5.57$^{+0.07}_{-0.06}$ & 0.20$^{+0.06}_{-0.11}$ &  0.06$^{+0.02}_{-0.06}$\tablenotemark{b} & \nodata & \nodata & 8 & {SAND} \\ 
J1308$-$0321 &  d/sdT8 &  NIRES & 827$^{+8}_{-33}$ & 4.55$^{+0.15}_{-0.04}$ & $-$0.11$^{+0.09}_{-0.04}$ & 0.50$^{+0.13}_{-0.01}$ & $-$1 & \nodata & 10 & LOWZ \\ 
J1401+4325 &  d/sdT5.5 &  NIRES & 896$^{+34}_{-38}$ & 5.19$^{+0.06}_{-0.19}$ & $-$0.13$^{+0.12}_{-0.14}$ & 0.39$^{+0.07}_{-0.06}$ & $-$1 & \nodata & 4 & LOWZ \\ 
J1458+1734 &  T8 &  NIRES & 854$^{+34}_{-21}$ & 4.61$^{+0.26}_{-0.08}$ & 0.06$^{+0.16}_{-0.10}$ & 0.72$^{+0.09}_{-0.16}$ & $-$1 & \nodata & 8 & LOWZ \\ 
\nodata & \nodata &  \nodata & 790$^{+20}_{-16}$ & 4.14$^{+0.09}_{-0.09}$ & 0.13$^{+0.07}_{-0.05}$ & 0.75$^{+0.04}_{-0.06}$ & 4 & \nodata & 3 & ElfOwl \\ 
{J1515$-$2157} &  d/sdT6 &  FIRE & 832$^{+40}_{-22}$ & 4.66$^{+0.35}_{-0.16}$ & 0.06$^{+0.08}_{-0.13}$ & 0.57$^{+0.05}_{-0.06}$ & 10 & \nodata & 62 & LOWZ \\ 
\nodata & \nodata &  \nodata & 952$^{+43}_{-49}$ & 4.68$^{+0.10}_{-0.08}$ & $-$0.08$^{+0.07}_{-0.07}$ & 0.87$^{+0.10}_{-0.09}$ & 4 & \nodata & 36 & ElfOwl \\ 
J1524$-$2620 &  sdT0 &  NIRES & 1600$^{+0}_{-9}$\tablenotemark{a} & 4.81$^{+0.37}_{-0.14}$ & $-$0.38$^{+0.09}_{-0.09}$ & 0.44$^{+0.07}_{-0.08}$ & $-$1 & \nodata & 63 & LOWZ \\ 
\nodata & \nodata &  \nodata& 1565$^{+26}_{-37}$ & 5.35$^{+0.09}_{-0.09}$ & $-$0.69$^{+0.09}_{-0.14}$ & 0.20$^{+0.04}_{-0.03}$\tablenotemark{b} & \nodata & \nodata & 9 & {SAND}   \\ 
J1710+4537 &  T6 &  NIRES & 984$^{+22}_{-29}$ & 5.17$^{+0.08}_{-0.19}$ & 0.02$^{+0.09}_{-0.10}$ & 0.45$^{+0.04}_{-0.04}$ & $-$1 & \nodata & 3 & LOWZ \\ 
J1801+4717 &  d/sdT5 &  NIRES & 973$^{+33}_{-47}$ & 5.13$^{+0.12}_{-0.48}$ & $-$0.09$^{+0.20}_{-0.14}$ & 0.36$^{+0.06}_{-0.06}$ & $-$1 & \nodata & 3 & LOWZ \\ 
J2013$-$0326 &  d/sdT6 &  NIRES & 956$^{+37}_{-21}$ & 4.86$^{+0.33}_{-0.26}$ & $-$0.21$^{+0.12}_{-0.12}$ & 0.42$^{+0.05}_{-0.05}$ & $-$1 & \nodata & 3 & LOWZ \\ 
J2021+1524 &  d/sdL9 &  NIRES & 1600$^{+0}_{-12}$\tablenotemark{a} & 4.66$^{+0.25}_{-0.12}$ & 0.14$^{+0.17}_{-0.08}$ & 0.46$^{+0.06}_{-0.07}$ & $-$1 & \nodata & 61 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 1889$^{+41}_{-37}$ & 4.94$^{+0.41}_{-0.31}$ & 0.01$^{+0.23}_{-0.20}$ & \nodata & \nodata & \nodata & 31 & B06  \\ 
\nodata & \nodata &  \nodata & 1611$^{+22}_{-20}$ & 5.59$^{+0.05}_{-0.06}$ & $-$0.35$^{+0.07}_{-0.06}$ & 0.34$^{+0.04}_{-0.01}$\tablenotemark{b} & \nodata & \nodata & 8 & {SAND}   \\ 
J2112$-$0529 &  sdT1 &  NIRES & 1594$^{+6}_{-59}$\tablenotemark{a} & 4.63$^{+0.27}_{-0.09}$ & $-$0.92$^{+0.17}_{-0.10}$ & 0.15$^{+0.10}_{-0.05}$ & $-$1 & \nodata & 27 & LOWZ \\ 
\nodata & \nodata &  \nodata & 1520$^{+20}_{-17}$ & 5.63$^{+0.05}_{-0.08}$ & $-$0.74$^{+0.10}_{-0.03}$ & 0.38$^{+0.01}_{-0.01}$\tablenotemark{b} & \nodata & \nodata & 4 & {SAND}   \\ 
J2112+3030 &  d/sdT2.5 &  NIRES & 1325$^{+38}_{-35}$ & 5.00$^{+0.20}_{-0.26}$ & $-$0.43$^{+0.12}_{-0.09}$ & 0.40$^{+0.04}_{-0.06}$ & $-$1 & \nodata & 6 & LOWZ \\ 
J2218+1146 &  d/sdT6.5 &  NIRES & 890$^{+19}_{-27}$ & 5.22$^{+0.03}_{-0.16}$ & $-$0.10$^{+0.06}_{-0.11}$ & 0.55$^{+0.06}_{-0.06}$ & $-$1 & \nodata & 3 & LOWZ \\ 
J2251$-$0740 &  d/sdT7 &  NIRES & 930$^{+36}_{-34}$ & 4.71$^{+0.23}_{-0.16}$ & $-$0.00$^{+0.09}_{-0.09}$ & 0.48$^{+0.11}_{-0.07}$ & $-$1 & \nodata & 5 & LOWZ \\ 
\hline
\multicolumn{11}{c}{Metal-poor Comparison Sources} \\
\hline
J0004$-$1336 &  d/sdT2: &  SpeX & 1567$^{+33}_{-76}$\tablenotemark{a} & 4.63$^{+0.24}_{-0.12}$ & $-$0.83$^{+0.13}_{-0.08}$ & 0.14$^{+0.10}_{-0.04}$ & $-$1 & \nodata & 9 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 2055$^{+74}_{-55}$ & 4.99$^{+0.21}_{-0.27}$ & $-$0.11$^{+0.18}_{-0.20}$ & 0.07$^{+0.07}_{-0.07}$\tablenotemark{c} & \nodata & \nodata & 7 & Settl \\ 
\nodata & \nodata &  \nodata & 2011$^{+111}_{-92}$ & 4.80$^{+0.21}_{-0.17}$ & $-$0.56$^{+0.15}_{-0.22}$ & 0.20$^{+0.10}_{-0.11}$\tablenotemark{b} & \nodata & \nodata & 7 & {SAND}   \\ 
J0004$-$2604 &  T3 &  SpeX & 1325$^{+23}_{-24}$ & 4.83$^{+0.15}_{-0.10}$ & $-$0.40$^{+0.05}_{-0.07}$ & 0.36$^{+0.05}_{-0.05}$ & 2 & 0.087$^{+0.003}_{-0.003}$ & 19 & LOWZ \\ 
{J0013+0634} &  sdT7.5 &  GNIRS & 658$^{+97}_{-34}$ & 4.91$^{+0.19}_{-0.23}$ & 0.00$^{+0.15}_{-0.10}$ & 0.23$^{+0.16}_{-0.13}$ & 10 & \nodata & 105 & LOWZ \\ 
\nodata & \nodata &  \nodata & 727$^{+31}_{-30}$ & 5.03$^{+0.09}_{-0.15}$ & $-$0.61$^{+0.90}_{-0.88}$ & 0.18$^{+0.18}_{-0.13}$\tablenotemark{b} & \nodata & \nodata & 80 & Settl \\ 
%\nodata & \nodata &  \nodata & 730$^{+45}_{-30}$ & 5.72$^{+0.17}_{-0.19}$ & 0.13$^{+0.06}_{-0.08}$ & 0.06$^{+0.04}_{-0.06}$\tablenotemark{c} & \nodata & \nodata & 54 & {SAND}  \\ 
J0021+1552 &  d/sdT4 &  XS & 1149$^{+18}_{-20}$ & 4.88$^{+0.33}_{-0.29}$ & $-$0.49$^{+0.11}_{-0.08}$ & 0.37$^{+0.05}_{-0.04}$ & $-$1 & \nodata & 2 & LOWZ \\ 
J0057+2013 &  d/sdL9 &  SpeX & 1590$^{+10}_{-45}$\tablenotemark{a} & 4.73$^{+0.33}_{-0.17}$ & $-$0.24$^{+0.19}_{-0.09}$ & 0.49$^{+0.10}_{-0.11}$ & 10 & \nodata & 30 & LOWZ \\ 
\nodata & \nodata &  \nodata & 1859$^{+62}_{-31}$ & 4.80$^{+0.16}_{-0.16}$ & $-$0.15$^{+0.21}_{-0.15}$ & 0.10$^{+0.04}_{-0.07}$\tablenotemark{b}  & \nodata & \nodata & 14 & Settl  \\ 
%\nodata & \nodata &  \nodata & 1824$^{+17}_{-135}$ & 5.63$^{+0.05}_{-0.08}$ & 0.23$^{+0.05}_{-0.09}$ & 0.08$^{+0.02}_{-0.02}$\tablenotemark{c} & \nodata & \nodata & 13 & {SAND}  \\ 
J0301$-$2319 &  d/sdT1 &  SpeX & 1550$^{+38}_{-72}$\tablenotemark{a} & 4.79$^{+0.40}_{-0.27}$ & $-$0.65$^{+0.16}_{-0.07}$ & 0.26$^{+0.07}_{-0.10}$ & $-$1 & 0.056$^{+0.006}_{-0.003}$ & 18 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 1644$^{+114}_{-57}$ & 5.39$^{+0.11}_{-0.16}$ & $-$0.37$^{+0.09}_{-0.10}$ & \nodata & \nodata & 0.050$^{+0.003}_{-0.006}$ & 14 & B06  \\ 
\nodata & \nodata &  \nodata & 1488$^{+77}_{-73}$ & 5.65$^{+0.09}_{-0.11}$ & $-$0.44$^{+0.09}_{-0.14}$ & 0.18$^{+0.11}_{-0.10}$\tablenotemark{b} & \nodata & 0.063$^{+0.007}_{-0.008}$ & 12 & {SAND} \\ 
J0309$-$5016 &  d/sdT7.5 &  FIRE & 747$^{+33}_{-28}$ & 4.61$^{+0.21}_{-0.08}$ & $-$0.30$^{+0.11}_{-0.07}$ & 0.57$^{+0.13}_{-0.10}$ & 2 & 0.087$^{+0.009}_{-0.009}$ & 48 & LOWZ \\ 
\nodata & \nodata &  \nodata & 795$^{+55}_{-27}$ & 4.13$^{+0.09}_{-0.09}$ & $-$0.36$^{+0.08}_{-0.08}$ & 0.70$^{+0.07}_{-0.10}$ & 2 & 0.077$^{+0.008}_{-0.012}$ & 38 & ElfOwl \\ 
J0348$-$5620 &  d/sdT4 &  FIRE & 1195$^{+9}_{-22}$ & 5.25$^{+0.02}_{-0.01}$ & 0.00$^{+0.04}_{-0.03}$ & 0.54$^{+0.02}_{-0.05}$ & 2 & \nodata & 15 & LOWZ \\ 
J0414$-$5854 &  esdT6: &  FIRE & 699$^{+66}_{-49}$ & 4.88$^{+0.29}_{-0.25}$ & $-$1.34$^{+0.17}_{-0.15}$ & 0.21$^{+0.13}_{-0.10}$ & $-$1 & \nodata & 4 & LOWZ \\ 
J0532+8246 &  esdL8: &  Multiple & 1600$^{+0}_{-35}$\tablenotemark{a} & 4.56$^{+0.20}_{-0.05}$ & $-$1.56$^{+0.17}_{-0.02}$ & 0.11$^{+0.13}_{-0.01}$ & -1 & 0.088$^{+0.004}_{-0.001}$ & 57 & LOWZ \\ 
\nodata & \nodata &  \nodata & 1718$^{+30}_{-38}$ & 5.05$^{+0.11}_{-0.10}$ & $-$1.53$^{+0.06}_{-0.03}$ & 0.33$^{+0.01}_{-0.01}$\tablenotemark{b} & \nodata & 0.077$^{+0.005}_{-0.003}$ & 9 & {SAND}   \\ 
J0616$-$6407 &  esdT0: &  XS & 1598$^{+2}_{-38}$\tablenotemark{a} & 4.58$^{+0.18}_{-0.06}$ & $-$1.77$^{+0.07}_{-0.05}$ & 0.11$^{+0.11}_{-0.01}$ & 2 & 0.106$^{+0.005}_{-0.003}$ & 21 & LOWZ \\ 
\nodata & \nodata  &  \nodata & 2181$^{+14}_{-26}$ & 5.20$^{+0.20}_{-0.15}$ & $-$1.13$^{+0.08}_{-0.07}$ & 0.07$^{+0.05}_{-0.06}$\tablenotemark{b} & \nodata & 0.056$^{+0.003}_{-0.003}$ & 6 & Dusty  \\ 
J0645$-$6646 &  d/sdT0 &  XS & 1595$^{+5}_{-22}$\tablenotemark{a} & 4.54$^{+0.23}_{-0.02}$ & $-$0.63$^{+0.16}_{-0.02}$ & 0.33$^{+0.04}_{-0.03}$ & $-$1 & 0.033$^{+0.003}_{-0.003}$ & 73 & LOWZ \\ 
%\nodata & \nodata  &  \nodata & 1928$^{+87}_{-97}$ & 5.40$^{+0.10}_{-0.32}$ & $-$0.07$^{+0.12}_{-0.18}$ & \nodata & \nodata & 0.023$^{+0.003}_{-0.003}$ & 71 & B06  \\ 
\nodata & \nodata  &  \nodata & 1594$^{+25}_{-20}$ & 5.49$^{+0.04}_{-0.05}$ & $-$0.46$^{+0.07}_{-0.05}$ & 0.29$^{+0.02}_{-0.04}$\tablenotemark{b} & \nodata & 0.063$^{+0.001}_{-0.003}$ & 65 & {SAND} \\ 
{J0833+0052} &  d/sdT9 &  GNIRS & 528$^{+129}_{-28}$ & 5.03$^{+0.22}_{-0.34}$ & $-$0.08$^{+0.15}_{-0.16}$ & 0.42$^{+0.24}_{-0.16}$ & 2 & 0.050$^{+0.010}_{-0.025}$ & 13 & LOWZ \\ 
J0850$-$0221 &  d/sdL6 &  SpeX & 1600$^{+0}_{-19}$\tablenotemark{a} & 4.57$^{+0.45}_{-0.07}$ & $-$0.24$^{+0.08}_{-0.07}$ & 0.64$^{+0.00}_{-0.13}$ & 10 & 0.131$^{+0.003}_{-0.003}$ & 175 & LOWZ \\ 
%\nodata & \nodata  &  \nodata & 1839$^{+11}_{-10}$ & 5.31$^{+0.03}_{-0.06}$ & $-$0.10$^{+0.05}_{-0.02}$ & 0.05$^{+0.01}_{-0.02}$\tablenotemark{c} & \nodata & 0.100$^{+0.003}_{-0.003}$ & 56 & Settl \\ 
\nodata & \nodata  &  \nodata & 1852$^{+48}_{-81}$ & 5.53$^{+0.11}_{-0.09}$ & 0.17$^{+0.08}_{-0.27}$ & 0.05$^{+0.02}_{-0.06}$\tablenotemark{b} & \nodata & 0.099$^{+0.008}_{-0.007}$ & 46 & {SAND}   \\ 
J0937+2931 &  sdT6 &  SpeX & 859$^{+28}_{-15}$ & 4.70$^{+0.14}_{-0.11}$ & $-$0.59$^{+0.06}_{-0.07}$ & 0.49$^{+0.04}_{-0.06}$ & $-$1 & 0.088$^{+0.004}_{-0.007}$ & 33 & LOWZ \\ 
J0939$-$2448 &  d/sdT8 &  SpeX & 682$^{+51}_{-40}$ & 4.75$^{+0.32}_{-0.16}$ & $-$0.35$^{+0.12}_{-0.09}$ & 0.73$^{+0.10}_{-0.17}$ & $-$1 & 0.080$^{+0.015}_{-0.016}$ & 6 & LOWZ \\ 
J0953$-$0943 &  d/sdT6 &  SpeX & 881$^{+48}_{-62}$ & 4.81$^{+0.36}_{-0.21}$ & $-$0.43$^{+0.16}_{-0.13}$ & 0.52$^{+0.21}_{-0.15}$ & $-$1 & \nodata & 7 & LOWZ \\ 
J1019$-$3911 &  T4 &  ARC & 1200$^{+2}_{-19}$ & 5.25$^{+0.00}_{-0.00}$ & 0.00$^{+0.06}_{-0.00}$ & 0.55$^{+0.01}_{-0.05}$ & $-$1 & \nodata & 58 & LOWZ \\ 
J1035$-$0711 &  d/sdL9 &  SpeX & 1600$^{+0}_{-34}$\tablenotemark{a} & 4.65$^{+0.29}_{-0.10}$ & $-$0.35$^{+0.10}_{-0.05}$ & 0.37$^{+0.05}_{-0.08}$ & 10 & \nodata & 29 & LOWZ \\ 
%\nodata & \nodata  &  \nodata & 1866$^{+49}_{-21}$ & 4.92$^{+0.15}_{-0.14}$ & $-$0.30$^{+0.31}_{-0.09}$ & 0.13$^{+0.03}_{-0.08}$\tablenotemark{c} & \nodata & \nodata & 12 & Settl \\ 
\nodata & \nodata  &  \nodata & 1695$^{+3}_{-28}$ & 5.59$^{+0.02}_{-0.07}$ & 0.01$^{+0.04}_{-0.16}$ &  0.17$^{+0.06}_{-0.01}$\tablenotemark{b} & \nodata & \nodata & 10 & {SAND}  \\ 
J1055+5443 &  Y0 &  NIRES & 670$^{+105}_{-79}$ & 4.77$^{+0.29}_{-0.19}$ & 0.70$^{+0.21}_{-0.17}$ & 0.34$^{+0.29}_{-0.15}$ & 2 & 0.021$^{+0.008}_{-0.006}$ & 8 & LOWZ \\ 
J1130$-$1158 &  sdT5.5 &  ARC & 918$^{+31}_{-33}$ & 4.86$^{+0.26}_{-0.24}$ & $-$0.56$^{+0.15}_{-0.13}$ & 0.44$^{+0.09}_{-0.07}$ & $-$1 & \nodata & 25 & LOWZ \\ 
J1158+0435 &  d/sdL8 &  SpeX & 1600$^{+0}_{-33}$\tablenotemark{a} & 4.66$^{+0.27}_{-0.13}$ & $-$0.56$^{+0.17}_{-0.08}$ & 0.25$^{+0.08}_{-0.08}$ & $-$1 & 0.085$^{+0.003}_{-0.003}$ & 112 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 2001$^{+59}_{-91}$ & 5.11$^{+0.23}_{-0.23}$ & $-$0.17$^{+0.11}_{-0.16}$ & \nodata & \nodata & 0.055$^{+0.005}_{-0.003}$ & 60 & B06  \\ 
\nodata & \nodata &  \nodata & 1870$^{+40}_{-64}$ & 5.50$^{+0.09}_{-0.04}$ & $-$0.19$^{+0.08}_{-0.02}$ & 0.09$^{+0.01}_{-0.02}$\tablenotemark{b} & \nodata & 0.062$^{+0.004}_{-0.002}$ & 30 & {SAND} \\ 
J1307+1510 &  T1 &  XS & 1549$^{+51}_{-76}$\tablenotemark{a} & 4.79$^{+0.31}_{-0.18}$ & $-$0.14$^{+0.27}_{-0.23}$ & 0.39$^{+0.08}_{-0.09}$ & 2 & \nodata & 3 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 1479$^{+54}_{-43}$ & 5.01$^{+0.34}_{-0.39}$ & 0.0 & 1.10$^{+0.01}_{-0.01}$\tablenotemark{b} & 4 & \nodata & 5 & ATMO \\ 
\nodata & \nodata &  \nodata & 1633$^{+14}_{-53}$ & 5.45$^{+0.12}_{-0.08}$ & $-$0.42$^{+0.05}_{-0.07}$ & 0.35$^{+0.03}_{-0.03}$\tablenotemark{b} & \nodata & \nodata & 1 & {SAND}   \\ 
J1316+0755 &  sdT6.5 &  GNIRS & 765$^{+55}_{-50}$ & 4.69$^{+0.29}_{-0.14}$ & $-$0.65$^{+0.11}_{-0.09}$ & 0.29$^{+0.11}_{-0.11}$ & $-$1 & \nodata & 24 & LOWZ \\ 
J1338$-$0229 &  sdL9 &  FIRE & 1592$^{+8}_{-39}$\tablenotemark{a} & 4.60$^{+0.18}_{-0.07}$ & $-$0.71$^{+0.06}_{-0.05}$ & 0.25$^{+0.05}_{-0.07}$ & $-$1 & \nodata & 2 & LOWZ \\ 
%\nodata & \nodata &  \nodata & 1871$^{+106}_{-114}$ & 5.38$^{+0.12}_{-0.23}$ & $-$0.35$^{+0.12}_{-0.10}$ & \nodata & \nodata & \nodata & 4 & B06 \\ 
\nodata & \nodata &  \nodata & 1639$^{+26}_{-26}$ & 5.51$^{+0.07}_{-0.10}$ & $-$0.50$^{+0.10}_{-0.08}$ & 0.22$^{+0.06}_{-0.04}$\tablenotemark{b} & \nodata & \nodata & 1 & {SAND}   \\ 
%\nodata & \nodata &  \nodata & 1686$^{+46}_{-43}$ & 5.22$^{+0.21}_{-0.33}$ & 0.25$^{+0.11}_{-0.12}$ & 0.72$^{+0.06}_{-0.05}$ & 4 & \nodata & 3 & ElfOwl \\ 
%\nodata & \nodata &  \nodata & 1714$^{+111}_{-69}$ & 4.95$^{+0.25}_{-0.18}$ & 0.10$^{+0.12}_{-0.15}$ & 1.13$^{+0.13}_{-0.16}$ & \nodata & \nodata & 3 & Sonora \\ 
J1416+1348B &  sdT7 &  SpeX & 635$^{+68}_{-42}$ & 4.62$^{+0.29}_{-0.10}$ & $-$0.67$^{+0.14}_{-0.09}$ & 0.38$^{+0.20}_{-0.11}$ & $-$1 & 0.102$^{+0.026}_{-0.029}$ & 11 & LOWZ \\ 
J1553+6933 &  sdT4 &  NIRES & 1225$^{+70}_{-75}$ & 4.78$^{+0.35}_{-0.20}$ & $-$0.96$^{+0.21}_{-0.26}$ & 0.42$^{+0.13}_{-0.17}$ & $-$1 & \nodata & 2 & LOWZ \\ 
J1810$-$1010 &  esdT3: &  Multiple & 1300$^{+116}_{-99}$ & 5.00$^{+0.23}_{-0.31}$ & $-$0.91$^{+0.34}_{-0.27}$ & 0.34$^{+0.32}_{-0.20}$ & -1 & 0.020$^{+0.004}_{-0.003}$ & 32 & LOWZ \\ 
\nodata & \nodata &  \nodata & 869$^{+5}_{-13}$ & 5.87$^{+0.08}_{-0.11}$ & $-$1.27$^{+0.01}_{-0.04}$ &  0.34$^{+0.01}_{-0.01}$\tablenotemark{b} & \nodata & 0.081$^{+0.005}_{-0.004}$ & 9 & {SAND}  \\ 
J2105$-$6235 &  d/sdT2: &  Flamingos & 1282$^{+22}_{-14}$ & 4.72$^{+0.23}_{-0.15}$ & $-$0.32$^{+0.18}_{-0.09}$ & 0.66$^{+0.05}_{-0.05}$ & 10 & \nodata & 65 & LOWZ \\ 
\enddata 
\tablecomments{Model parameters are listed for best-fit LOWZ models by default \citep{2021ApJ...915..120M}, 
Sources that reached the LOWZ {\teff} parameter limit or had a significantly better fits ($|\Delta\chi^2_r|$ $>$ 5) to an alternate model are also listed with the alternative model parameters. Model names are 
given in shorthand notation as 
B06 \citep[assuming cloud model f100]{2006ApJ...640.1063B},
Settl and Dusty \citep{2012RSPTA.370.2765A},
%Dusty \citep{BTDUSTY2016},
ATMO \citep{2020AAP..637A..38P}, 
Sonora \citep{2021ApJ...920...85M},
ElfOwl \citep{2024ApJ...963...73M}, or
{or SAND \citep{Alvarado_2024}.}
Instrument names are given in shorthand notation as ARC = SOAR/ARCoIRIS, TSpec = APO/TripleSpec or Palomar/TripleSpec, and XS = VLT/X-Shooter.
Multiple instruments contribute to spectra used for Wolf~1130C (Keck/NIRSPEC and Keck/MOSFIRE), 
J0532+8246 (Keck/LRIS and Keck/NIRES),
and J1810$-$1010 (GTC/OSIRIS, GTC/EMIR, and Palomar/TripleSpec)
}
\tablenotetext{a}{Reaches {\teff} parameter limit for given model set.}
%\tablenotetext{b}{Adiabatic coefficient $\gamma$ for ATMO models.}
\tablenotetext{b}{Alpha element enrichment [$\alpha$/Fe] relative to the Sun for Settl and Dusty models.}
%\tablenotetext{d}{Chemical equilibrium (no vertical mixing).}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{llcccccccccccl}
\tablecaption{Index Measurements for Dwarf Late-L and T Dwarf Sample\label{tab:indices_splat}} 
\tabletypesize{\tiny} 
\tablehead{ 
%  & 
% \multicolumn{1}{c}{Lit.} & & & & & &  & & &
% \multicolumn{1}{c}{Est.} & &
% \multicolumn{1}{c}{Data}
% \\
\colhead{Designation} & 
\colhead{SpT\tablenotemark{a}} & 
\colhead{[CH4-J]} & 
\colhead{[CH4-H]} & 
\colhead{[CH4-K]} & 
\colhead{[H2O-J]} & 
\colhead{[H2O-H]} & 
\colhead{[H2O-K]} & 
\colhead{[Y/J]} & 
\colhead{[K/H]} & 
\colhead{[K/J]} & 
\colhead{[H-dip]} & 
\colhead{$\langle\zeta_T\rangle$} & 
\colhead{Ref.}   \\ 
} 
\startdata 
J00001354+2554180 & T4.5 & 0.549$\pm$0.015 & 0.548$\pm$0.006 & 0.259$\pm$0.005 & 0.327$\pm$0.002 & 0.349$\pm$0.005 & 0.480$\pm$0.004 & 0.476$\pm$0.005 & 0.352$\pm$0.002 & 0.197$\pm$0.001 & 0.738$\pm$0.008 & 1.00$\pm$0.09 &  [3] \\
J00062785+1857288 & L7 & 1.011$\pm$0.021 & 1.056$\pm$0.018 & 1.001$\pm$0.013 & 0.727$\pm$0.018 & 0.781$\pm$0.017 & 0.809$\pm$0.013 & 0.508$\pm$0.013 & 0.711$\pm$0.011 & 0.691$\pm$0.011 & 0.995$\pm$0.012 & 0.93$\pm$0.12 &  [29] \\
J00150206+2959323 & L7 & 0.982$\pm$0.013 & 1.047$\pm$0.016 & 0.924$\pm$0.009 & 0.773$\pm$0.011 & 0.743$\pm$0.012 & 0.770$\pm$0.011 & 0.585$\pm$0.011 & 0.658$\pm$0.008 & 0.583$\pm$0.007 & 0.983$\pm$0.010 & 0.85$\pm$0.10 &  [12] \\
J00164396+2304267 & T0.0 & 0.704$\pm$0.012 & 1.005$\pm$0.013 & 0.798$\pm$0.015 & 0.559$\pm$0.010 & 0.534$\pm$0.011 & 0.675$\pm$0.013 & 0.578$\pm$0.010 & 0.573$\pm$0.009 & 0.449$\pm$0.006 & 1.010$\pm$0.012 & 1.04$\pm$0.06 &  [28] \\
\nodata & \nodata & 0.752$\pm$0.012 & 1.046$\pm$0.015 & 0.796$\pm$0.011 & 0.555$\pm$0.011 & 0.564$\pm$0.012 & 0.668$\pm$0.012 & 0.602$\pm$0.013 & 0.594$\pm$0.008 & 0.465$\pm$0.006 & 1.045$\pm$0.011 & 0.99$\pm$0.07 &  [29] \\
J00185151+5153306 & L7.0 & 0.845$\pm$0.020 & 1.122$\pm$0.019 & 1.011$\pm$0.013 & 0.662$\pm$0.017 & 0.710$\pm$0.018 & 0.798$\pm$0.011 & 0.481$\pm$0.016 & 0.829$\pm$0.017 & 0.893$\pm$0.016 & 1.015$\pm$0.016 & 1.20$\pm$0.15 &  [28] \\
J00311004+5749363 & L8 & 0.900$\pm$0.009 & 1.030$\pm$0.009 & 0.843$\pm$0.007 & 0.653$\pm$0.007 & 0.658$\pm$0.007 & 0.687$\pm$0.007 & 0.582$\pm$0.009 & 0.655$\pm$0.007 & 0.591$\pm$0.005 & 1.028$\pm$0.007 & 0.99$\pm$0.15 &  [20] \\
\nodata & \nodata & 0.940$\pm$0.007 & 1.073$\pm$0.007 & 0.837$\pm$0.005 & 0.653$\pm$0.005 & 0.656$\pm$0.007 & 0.678$\pm$0.005 & 0.600$\pm$0.006 & 0.651$\pm$0.005 & 0.570$\pm$0.004 & 1.021$\pm$0.005 & 0.98$\pm$0.15 &  [34] \\
J00325937+1410371 & L8 & 0.884$\pm$0.014 & 1.032$\pm$0.014 & 0.840$\pm$0.013 & 0.635$\pm$0.013 & 0.673$\pm$0.014 & 0.693$\pm$0.012 & 0.591$\pm$0.014 & 0.656$\pm$0.009 & 0.626$\pm$0.009 & 1.033$\pm$0.011 & 0.99$\pm$0.13 &  [11] \\
\nodata & \nodata & 0.876$\pm$0.010 & 1.034$\pm$0.010 & 0.838$\pm$0.009 & 0.695$\pm$0.010 & 0.664$\pm$0.009 & 0.714$\pm$0.009 & 0.669$\pm$0.013 & 0.655$\pm$0.007 & 0.570$\pm$0.006 & 1.023$\pm$0.009 & 0.95$\pm$0.13 &  [11] \\
J00345157+0523050 & T6.5 & 0.420$\pm$0.007 & 0.227$\pm$0.004 & 0.120$\pm$0.007 & 0.102$\pm$0.001 & 0.209$\pm$0.006 & 0.427$\pm$0.009 & 0.450$\pm$0.005 & 0.217$\pm$0.002 & 0.100$\pm$0.001 & 0.485$\pm$0.015 & 0.82$\pm$0.21 &  [1] \\
J00440332+0228112 & L7p (red) & 0.857$\pm$0.012 & 1.215$\pm$0.017 & 1.140$\pm$0.010 & 0.664$\pm$0.011 & 0.703$\pm$0.012 & 0.888$\pm$0.013 & 0.437$\pm$0.010 & 0.834$\pm$0.012 & 0.814$\pm$0.010 & 1.017$\pm$0.011 & 1.21$\pm$0.18 &  [33] \\
\nodata & \nodata & 0.936$\pm$0.021 & 1.212$\pm$0.026 & 1.110$\pm$0.015 & 0.660$\pm$0.022 & 0.729$\pm$0.020 & 0.872$\pm$0.013 & 0.454$\pm$0.018 & 0.830$\pm$0.016 & 0.768$\pm$0.019 & 0.996$\pm$0.016 & 1.18$\pm$0.19 &  [32] \\
J00454256+3611391 & T5 & 0.408$\pm$0.009 & 0.393$\pm$0.008 & 0.201$\pm$0.013 & 0.197$\pm$0.003 & 0.325$\pm$0.007 & 0.457$\pm$0.010 & 0.555$\pm$0.007 & 0.379$\pm$0.005 & 0.175$\pm$0.002 & 0.616$\pm$0.013 & 1.02$\pm$0.13 &  [21] \\
J00492826+0440575 & L9 & 0.916$\pm$0.008 & 1.031$\pm$0.008 & 0.854$\pm$0.006 & 0.728$\pm$0.007 & 0.708$\pm$0.007 & 0.695$\pm$0.007 & 0.599$\pm$0.006 & 0.662$\pm$0.004 & 0.639$\pm$0.005 & 1.011$\pm$0.006 & 0.91$\pm$0.15 &  [16] \\
J00550564+0134365 & L7 & 0.920$\pm$0.009 & 1.152$\pm$0.011 & 1.101$\pm$0.007 & 0.759$\pm$0.007 & 0.786$\pm$0.009 & 0.870$\pm$0.009 & 0.491$\pm$0.006 & 0.735$\pm$0.006 & 0.624$\pm$0.005 & 1.007$\pm$0.008 & 0.93$\pm$0.12 &  [33] \\
J00575764+2013040 & sdL7 & 0.837$\pm$0.012 & 1.024$\pm$0.015 & 0.948$\pm$0.017 & 0.657$\pm$0.011 & 0.587$\pm$0.014 & 0.700$\pm$0.016 & 0.569$\pm$0.014 & 0.533$\pm$0.009 & 0.382$\pm$0.007 & 0.967$\pm$0.012 & 0.85$\pm$0.13 &  [25] \\
\nodata & \nodata & 0.717$\pm$0.006 & 1.049$\pm$0.006 & 0.908$\pm$0.006 & 0.694$\pm$0.004 & 0.670$\pm$0.008 & 0.668$\pm$0.006 & 0.523$\pm$0.006 & 0.598$\pm$0.004 & 0.392$\pm$0.003 & 0.989$\pm$0.004 & 0.87$\pm$0.11 &  [23] \\
J01020186+0355405 & L9 & 0.937$\pm$0.019 & 1.050$\pm$0.016 & 0.815$\pm$0.014 & 0.637$\pm$0.018 & 0.592$\pm$0.014 & 0.656$\pm$0.012 & 0.628$\pm$0.040 & 0.666$\pm$0.011 & 0.632$\pm$0.010 & 1.042$\pm$0.014 & 1.07$\pm$0.19 &  [29] \\
J01352531+0205232 & L9.5 & 1.045$\pm$0.009 & 1.094$\pm$0.010 & 0.900$\pm$0.009 & 0.674$\pm$0.009 & 0.606$\pm$0.011 & 0.616$\pm$0.012 & 0.609$\pm$0.008 & 0.636$\pm$0.007 & 0.555$\pm$0.006 & 1.054$\pm$0.008 & 0.98$\pm$0.13 &  [33] \\
J01365662+0933473 & T2.5 & 0.754$\pm$0.004 & 0.840$\pm$0.003 & 0.552$\pm$0.003 & 0.493$\pm$0.001 & 0.482$\pm$0.003 & 0.590$\pm$0.002 & 0.531$\pm$0.004 & 0.448$\pm$0.001 & 0.307$\pm$0.001 & 0.970$\pm$0.003 & 1.03$\pm$0.07 &  [9] \\
J01383658$-$0322212 & T3 & 0.638$\pm$0.008 & 0.760$\pm$0.008 & 0.684$\pm$0.011 & 0.410$\pm$0.006 & 0.541$\pm$0.008 & 0.632$\pm$0.011 & 0.552$\pm$0.008 & 0.472$\pm$0.005 & 0.308$\pm$0.003 & 0.901$\pm$0.009 & 0.83$\pm$0.06 &  [16] \\
J01414839$-$1601196 & L7: & 0.984$\pm$0.016 & 1.080$\pm$0.022 & 0.942$\pm$0.019 & 0.720$\pm$0.019 & 0.651$\pm$0.028 & 0.690$\pm$0.017 & 0.562$\pm$0.020 & 0.715$\pm$0.017 & 0.636$\pm$0.012 & 0.961$\pm$0.018 & 1.03$\pm$0.15 &  [12] \\
J01453520$-$0314117 & L9 & 0.686$\pm$0.011 & 1.003$\pm$0.010 & 0.849$\pm$0.008 & 0.703$\pm$0.009 & 0.715$\pm$0.010 & 0.722$\pm$0.010 & 0.681$\pm$0.010 & 0.674$\pm$0.007 & 0.627$\pm$0.006 & 1.031$\pm$0.008 & 0.94$\pm$0.13 &  [33] \\
J01501089+3827241 & T0 & 0.848$\pm$0.010 & 0.973$\pm$0.006 & 0.795$\pm$0.006 & 0.670$\pm$0.005 & 0.662$\pm$0.006 & 0.674$\pm$0.005 & 0.594$\pm$0.007 & 0.596$\pm$0.004 & 0.516$\pm$0.003 & 1.006$\pm$0.005 & 0.89$\pm$0.07 &  [16] \\
\nodata & \nodata & 0.904$\pm$0.032 & 0.997$\pm$0.021 & 0.807$\pm$0.013 & 0.706$\pm$0.025 & 0.661$\pm$0.018 & 0.676$\pm$0.012 & 0.622$\pm$0.030 & 0.634$\pm$0.012 & 0.597$\pm$0.016 & 1.000$\pm$0.015 & 0.93$\pm$0.07 &  [31] \\
J01514155+1244300 & T1 & 0.821$\pm$0.011 & 0.949$\pm$0.008 & 0.707$\pm$0.007 & 0.671$\pm$0.005 & 0.625$\pm$0.008 & 0.615$\pm$0.008 & 0.608$\pm$0.008 & 0.512$\pm$0.004 & 0.431$\pm$0.002 & 1.026$\pm$0.007 & 0.85$\pm$0.10 &  [1] \\
J02022929+2305139 & L7 & 0.974$\pm$0.022 & 1.188$\pm$0.019 & 1.050$\pm$0.013 & 0.669$\pm$0.018 & 0.676$\pm$0.015 & 0.753$\pm$0.011 & 0.467$\pm$0.014 & 0.798$\pm$0.014 & 0.778$\pm$0.013 & 1.004$\pm$0.016 & 1.17$\pm$0.19 &  [32] \\
J02062527+2640236 & L9p (red) & 0.890$\pm$0.012 & 1.076$\pm$0.008 & 0.935$\pm$0.007 & 0.680$\pm$0.008 & 0.683$\pm$0.008 & 0.731$\pm$0.006 & 0.574$\pm$0.010 & 0.816$\pm$0.007 & 0.854$\pm$0.008 & 1.031$\pm$0.007 & 1.19$\pm$0.14 &  [16] \\
J02101025+4008296 & T4.5 & 0.536$\pm$0.010 & 0.502$\pm$0.011 & 0.248$\pm$0.017 & 0.331$\pm$0.005 & 0.365$\pm$0.013 & 0.472$\pm$0.014 & 0.477$\pm$0.009 & 0.366$\pm$0.006 & 0.197$\pm$0.003 & 0.670$\pm$0.012 & 1.02$\pm$0.07 &  [21] \\
J02260916$-$1610004 & L7p (red) & 0.965$\pm$0.023 & 1.198$\pm$0.026 & 1.067$\pm$0.013 & 0.686$\pm$0.024 & 0.748$\pm$0.023 & 0.900$\pm$0.012 & 0.425$\pm$0.024 & 0.948$\pm$0.022 & 0.995$\pm$0.022 & 0.992$\pm$0.019 & 1.31$\pm$0.16 &  [32] \\
J02303885$-$0225471 & L8:p & 0.924$\pm$0.015 & 1.057$\pm$0.017 & 0.840$\pm$0.012 & 0.633$\pm$0.013 & 0.613$\pm$0.015 & 0.705$\pm$0.011 & 0.658$\pm$0.018 & 0.708$\pm$0.012 & 0.720$\pm$0.011 & 1.051$\pm$0.013 & 1.12$\pm$0.17 &  [34] \\
J02431371$-$2453298 & T6 & 0.403$\pm$0.006 & 0.332$\pm$0.005 & 0.157$\pm$0.005 & 0.141$\pm$0.002 & 0.282$\pm$0.005 & 0.455$\pm$0.007 & 0.446$\pm$0.005 & 0.386$\pm$0.003 & 0.191$\pm$0.001 & 0.538$\pm$0.009 & 1.07$\pm$0.15 &  [1] \\
J02550357$-$4700509 & L8 & 0.830$\pm$0.013 & 1.034$\pm$0.004 & 0.837$\pm$0.005 & 0.681$\pm$0.003 & 0.680$\pm$0.005 & 0.686$\pm$0.003 & 0.567$\pm$0.005 & 0.647$\pm$0.004 & 0.593$\pm$0.003 & 1.026$\pm$0.004 & 0.94$\pm$0.14 &  [3] \\
J02572581$-$3105523 & L8 & 0.915$\pm$0.010 & 1.054$\pm$0.010 & 0.899$\pm$0.007 & 0.717$\pm$0.006 & 0.733$\pm$0.007 & 0.723$\pm$0.007 & 0.583$\pm$0.007 & 0.712$\pm$0.006 & 0.685$\pm$0.008 & 1.015$\pm$0.010 & 0.97$\pm$0.10 &  [5] \\
J03162759+2650277 & T2.5 & 0.640$\pm$0.010 & 0.767$\pm$0.009 & 0.577$\pm$0.012 & 0.438$\pm$0.005 & 0.478$\pm$0.009 & 0.541$\pm$0.011 & 0.565$\pm$0.009 & 0.432$\pm$0.005 & 0.282$\pm$0.003 & 0.931$\pm$0.009 & 0.95$\pm$0.06 &  [31] \\
J03230186+5625580 & L7 & 0.929$\pm$0.012 & 1.103$\pm$0.010 & 1.009$\pm$0.009 & 0.667$\pm$0.012 & 0.688$\pm$0.010 & 0.767$\pm$0.007 & 0.489$\pm$0.012 & 0.772$\pm$0.008 & 0.770$\pm$0.008 & 1.015$\pm$0.008 & 1.13$\pm$0.18 &  [25] \\
J03244023$-$1919056 & L8p (blue) & 0.950$\pm$0.014 & 1.020$\pm$0.013 & 0.884$\pm$0.013 & 0.733$\pm$0.013 & 0.687$\pm$0.015 & 0.715$\pm$0.011 & 0.587$\pm$0.011 & 0.630$\pm$0.009 & 0.572$\pm$0.007 & 0.999$\pm$0.013 & 0.88$\pm$0.12 &  [32] \\
J03255322+0425406 & T5.5 & 0.499$\pm$0.005 & 0.367$\pm$0.008 & 0.224$\pm$0.012 & 0.202$\pm$0.005 & 0.311$\pm$0.011 & 0.455$\pm$0.014 & 0.445$\pm$0.011 & 0.286$\pm$0.005 & 0.144$\pm$0.003 & 0.590$\pm$0.011 & 0.90$\pm$0.09 &  [2] \\
J03284265+2302051 & L8 & 0.907$\pm$0.010 & 0.997$\pm$0.011 & 0.828$\pm$0.009 & 0.645$\pm$0.008 & 0.636$\pm$0.011 & 0.652$\pm$0.008 & 0.601$\pm$0.010 & 0.617$\pm$0.006 & 0.573$\pm$0.006 & 1.005$\pm$0.008 & 0.96$\pm$0.07 &  [9] \\
J03490944+1514360 & L7p & 1.107$\pm$0.020 & 1.181$\pm$0.021 & 1.086$\pm$0.013 & 0.678$\pm$0.020 & 0.731$\pm$0.019 & 0.905$\pm$0.011 & 0.469$\pm$0.019 & 0.983$\pm$0.015 & 1.200$\pm$0.025 & 1.020$\pm$0.017 & 1.38$\pm$0.20 &  [28] \\
J04070885+1514565 & T5 & 0.521$\pm$0.010 & 0.369$\pm$0.006 & 0.167$\pm$0.005 & 0.236$\pm$0.003 & 0.349$\pm$0.008 & 0.418$\pm$0.009 & 0.415$\pm$0.011 & 0.402$\pm$0.003 & 0.204$\pm$0.002 & 0.591$\pm$0.016 & 1.02$\pm$0.16 &  [1] \\
J04151954$-$0935066 & T8 & 0.232$\pm$0.005 & 0.106$\pm$0.003 & 0.054$\pm$0.006 & 0.038$\pm$0.002 & 0.159$\pm$0.004 & 0.319$\pm$0.007 & 0.348$\pm$0.005 & 0.274$\pm$0.002 & 0.150$\pm$0.001 & 0.220$\pm$0.007 & 1.20$\pm$0.20 &  [1] \\
J04373705+2331080 & L7.0 & 1.018$\pm$0.021 & 1.189$\pm$0.031 & 1.140$\pm$0.019 & 0.792$\pm$0.019 & 0.766$\pm$0.024 & 0.974$\pm$0.017 & 0.606$\pm$0.025 & 0.760$\pm$0.018 & 0.706$\pm$0.015 & 1.000$\pm$0.019 & 0.96$\pm$0.11 &  [24] \\
J04574602$-$0207179 & T2 & 0.708$\pm$0.006 & 0.822$\pm$0.005 & 0.522$\pm$0.005 & 0.456$\pm$0.002 & 0.480$\pm$0.006 & 0.583$\pm$0.005 & 0.487$\pm$0.005 & 0.472$\pm$0.003 & 0.305$\pm$0.002 & 0.918$\pm$0.005 & 0.99$\pm$0.05 &  [34] \\
J05065020+5236312 & T4.5 & 0.515$\pm$0.009 & 0.496$\pm$0.011 & 0.248$\pm$0.012 & 0.254$\pm$0.004 & 0.320$\pm$0.011 & 0.458$\pm$0.015 & 0.450$\pm$0.008 & 0.372$\pm$0.007 & 0.190$\pm$0.003 & 0.724$\pm$0.017 & 1.03$\pm$0.07 &  [28] \\
J05160945$-$0445499 & T5.5 & 0.480$\pm$0.007 & 0.336$\pm$0.005 & 0.159$\pm$0.007 & 0.194$\pm$0.003 & 0.296$\pm$0.005 & 0.416$\pm$0.007 & 0.394$\pm$0.005 & 0.363$\pm$0.003 & 0.182$\pm$0.001 & 0.510$\pm$0.009 & 1.06$\pm$0.10 &  [9] \\
J05591914$-$1404488 & T4.5 & 0.592$\pm$0.004 & 0.482$\pm$0.009 & 0.240$\pm$0.007 & 0.347$\pm$0.004 & 0.401$\pm$0.012 & 0.502$\pm$0.008 & 0.460$\pm$0.005 & 0.351$\pm$0.004 & 0.184$\pm$0.001 & 0.671$\pm$0.011 & 0.97$\pm$0.07 &  [3] \\
J06020638+4043588 & T4.5 & 0.572$\pm$0.009 & 0.461$\pm$0.008 & 0.252$\pm$0.016 & 0.302$\pm$0.005 & 0.344$\pm$0.009 & 0.469$\pm$0.013 & 0.471$\pm$0.008 & 0.355$\pm$0.005 & 0.179$\pm$0.002 & 0.716$\pm$0.014 & 1.01$\pm$0.07 &  [6] \\
J06073865+2429535 & L8 & 0.930$\pm$0.004 & 1.020$\pm$0.002 & 0.847$\pm$0.002 & 0.687$\pm$0.001 & 0.673$\pm$0.003 & 0.701$\pm$0.002 & 0.534$\pm$0.003 & 0.680$\pm$0.002 & 0.656$\pm$0.002 & 1.013$\pm$0.002 & 0.99$\pm$0.16 &  [22] \\
\nodata & \nodata & 0.893$\pm$0.006 & 1.003$\pm$0.003 & 0.839$\pm$0.002 & 0.700$\pm$0.002 & 0.683$\pm$0.004 & 0.703$\pm$0.003 & 0.581$\pm$0.004 & 0.644$\pm$0.002 & 0.597$\pm$0.002 & 1.016$\pm$0.002 & 0.92$\pm$0.12 &  [19] \\
J06113513$-$0410240 & T0 & 0.810$\pm$0.015 & 0.925$\pm$0.015 & 0.743$\pm$0.018 & 0.584$\pm$0.013 & 0.600$\pm$0.015 & 0.662$\pm$0.017 & 0.566$\pm$0.016 & 0.553$\pm$0.010 & 0.433$\pm$0.007 & 1.021$\pm$0.017 & 0.95$\pm$0.05 &  [16] \\
J06272007$-$1114280 & T6 & 0.399$\pm$0.008 & 0.324$\pm$0.007 & 0.155$\pm$0.013 & 0.158$\pm$0.003 & 0.278$\pm$0.009 & 0.452$\pm$0.011 & 0.425$\pm$0.007 & 0.358$\pm$0.005 & 0.168$\pm$0.003 & 0.493$\pm$0.013 & 1.05$\pm$0.11 &  [16] \\
J06420559+4102000 & L8.0 & 0.822$\pm$0.011 & 1.048$\pm$0.012 & 0.838$\pm$0.008 & 0.565$\pm$0.009 & 0.600$\pm$0.011 & 0.677$\pm$0.008 & 0.589$\pm$0.011 & 0.769$\pm$0.010 & 0.761$\pm$0.008 & 1.009$\pm$0.012 & 0.96$\pm$0.10 &  [28] \\
J07053400$-$1839256 & L8 & 0.959$\pm$0.025 & 1.063$\pm$0.026 & 0.939$\pm$0.013 & 0.768$\pm$0.021 & 0.728$\pm$0.022 & 0.792$\pm$0.014 & 0.638$\pm$0.020 & 0.682$\pm$0.015 & 0.670$\pm$0.014 & 1.054$\pm$0.017 & 0.90$\pm$0.11 &  [32] \\
J07271824+1710012 & T7 & 0.296$\pm$0.005 & 0.183$\pm$0.005 & 0.061$\pm$0.007 & 0.085$\pm$0.003 & 0.206$\pm$0.010 & 0.348$\pm$0.009 & 0.403$\pm$0.008 & 0.341$\pm$0.003 & 0.160$\pm$0.002 & 0.333$\pm$0.013 & 1.19$\pm$0.12 &  [4] \\
J07414920+2351275 & T5 & 0.508$\pm$0.008 & 0.362$\pm$0.008 & 0.167$\pm$0.012 & 0.196$\pm$0.003 & 0.299$\pm$0.009 & 0.441$\pm$0.012 & 0.428$\pm$0.007 & 0.318$\pm$0.005 & 0.148$\pm$0.002 & 0.587$\pm$0.017 & 0.97$\pm$0.07 &  [11] \\
J07420130+2055198 & T5 & 0.481$\pm$0.007 & 0.399$\pm$0.005 & 0.195$\pm$0.011 & 0.245$\pm$0.003 & 0.317$\pm$0.007 & 0.477$\pm$0.010 & 0.448$\pm$0.007 & 0.316$\pm$0.003 & 0.157$\pm$0.001 & 0.597$\pm$0.010 & 0.97$\pm$0.08 &  [11] \\
J07483861+1743329 & L7 & 0.984$\pm$0.010 & 1.084$\pm$0.013 & 0.972$\pm$0.010 & 0.735$\pm$0.009 & 0.679$\pm$0.010 & 0.735$\pm$0.009 & 0.490$\pm$0.011 & 0.665$\pm$0.010 & 0.575$\pm$0.006 & 0.968$\pm$0.010 & 0.93$\pm$0.14 &  [26] \\
J07554795+2212169 & T5 & 0.498$\pm$0.012 & 0.403$\pm$0.006 & 0.209$\pm$0.015 & 0.233$\pm$0.004 & 0.327$\pm$0.011 & 0.489$\pm$0.015 & 0.459$\pm$0.009 & 0.340$\pm$0.006 & 0.155$\pm$0.003 & 0.596$\pm$0.014 & 0.99$\pm$0.08 &  [3] \\
J07584037+3247245 & T2 & 0.682$\pm$0.005 & 0.927$\pm$0.005 & 0.629$\pm$0.005 & 0.445$\pm$0.002 & 0.448$\pm$0.005 & 0.562$\pm$0.003 & 0.567$\pm$0.005 & 0.503$\pm$0.003 & 0.356$\pm$0.001 & 1.006$\pm$0.004 & 1.09$\pm$0.12 &  [9] \\
J08070023+4130268 & L8p & 0.943$\pm$0.007 & 1.056$\pm$0.005 & 0.927$\pm$0.005 & 0.761$\pm$0.004 & 0.772$\pm$0.005 & 0.750$\pm$0.004 & 0.564$\pm$0.006 & 0.692$\pm$0.004 & 0.631$\pm$0.003 & 1.005$\pm$0.004 & 0.89$\pm$0.11 &  [22] \\
J08195805$-$0335285 & T4 & 0.634$\pm$0.010 & 0.645$\pm$0.008 & 0.360$\pm$0.009 & 0.385$\pm$0.004 & 0.378$\pm$0.007 & 0.495$\pm$0.011 & 0.479$\pm$0.006 & 0.346$\pm$0.004 & 0.206$\pm$0.002 & 0.834$\pm$0.009 & 1.00$\pm$0.11 &  [16] \\
J08203013+1037372 & L9.5: & 0.793$\pm$0.012 & 1.060$\pm$0.017 & 0.880$\pm$0.012 & 0.610$\pm$0.016 & 0.624$\pm$0.017 & 0.684$\pm$0.010 & 0.604$\pm$0.013 & 0.648$\pm$0.012 & 0.583$\pm$0.010 & 1.010$\pm$0.020 & 1.04$\pm$0.17 &  [2] \\
J08300825+4828482 & L8 & 0.928$\pm$0.010 & 1.078$\pm$0.009 & 0.872$\pm$0.006 & 0.604$\pm$0.008 & 0.590$\pm$0.007 & 0.563$\pm$0.005 & 0.532$\pm$0.008 & 0.666$\pm$0.006 & 0.633$\pm$0.006 & 1.037$\pm$0.006 & 1.10$\pm$0.17 &  [9] \\
\nodata & \nodata  & 0.847$\pm$0.008 & 1.067$\pm$0.006 & 0.875$\pm$0.004 & 0.642$\pm$0.004 & 0.586$\pm$0.006 & 0.567$\pm$0.004 & 0.618$\pm$0.005 & 0.648$\pm$0.004 & 0.585$\pm$0.003 & 1.037$\pm$0.005 & 1.04$\pm$0.15 &  [9] \\
J08304878+0128311 & T4.5 & 0.499$\pm$0.009 & 0.457$\pm$0.007 & 0.232$\pm$0.012 & 0.259$\pm$0.003 & 0.341$\pm$0.009 & 0.484$\pm$0.014 & 0.454$\pm$0.007 & 0.333$\pm$0.004 & 0.164$\pm$0.002 & 0.675$\pm$0.011 & 0.95$\pm$0.06 &  [11] \\
J08371718$-$0000179 & T1 & 0.858$\pm$0.012 & 0.984$\pm$0.012 & 0.721$\pm$0.013 & 0.588$\pm$0.010 & 0.535$\pm$0.012 & 0.622$\pm$0.013 & 0.632$\pm$0.013 & 0.505$\pm$0.007 & 0.386$\pm$0.006 & 1.017$\pm$0.010 & 1.07$\pm$0.09 &  [34] \\
J08523490+4720359 & L9.5: & 0.867$\pm$0.010 & 1.022$\pm$0.009 & 0.845$\pm$0.009 & 0.639$\pm$0.009 & 0.647$\pm$0.010 & 0.672$\pm$0.010 & 0.628$\pm$0.011 & 0.639$\pm$0.006 & 0.549$\pm$0.005 & 1.016$\pm$0.009 & 0.98$\pm$0.15 &  [11] \\
J08575849+5708514 & L8 & 0.949$\pm$0.005 & 1.106$\pm$0.005 & 0.926$\pm$0.004 & 0.639$\pm$0.004 & 0.635$\pm$0.005 & 0.700$\pm$0.003 & 0.525$\pm$0.005 & 0.819$\pm$0.003 & 0.871$\pm$0.004 & 1.028$\pm$0.004 & 1.27$\pm$0.17 &  [11] \\
J08583467+3256275 & T1 & 0.810$\pm$0.011 & 0.995$\pm$0.011 & 0.899$\pm$0.011 & 0.589$\pm$0.009 & 0.551$\pm$0.010 & 0.624$\pm$0.008 & 0.650$\pm$0.013 & 0.642$\pm$0.006 & 0.554$\pm$0.006 & 0.980$\pm$0.009 & 1.08$\pm$0.06 &  [11] \\
\nodata & \nodata & 0.813$\pm$0.014 & 0.979$\pm$0.017 & 0.905$\pm$0.018 & 0.565$\pm$0.011 & 0.597$\pm$0.016 & 0.624$\pm$0.017 & 0.570$\pm$0.022 & 0.630$\pm$0.012 & 0.554$\pm$0.007 & 0.996$\pm$0.015 & 0.97$\pm$0.06 &  [2] \\
J09002368+2539343 & L7 & 0.938$\pm$0.009 & 1.067$\pm$0.009 & 0.932$\pm$0.010 & 0.741$\pm$0.008 & 0.667$\pm$0.009 & 0.680$\pm$0.008 & 0.532$\pm$0.008 & 0.581$\pm$0.006 & 0.445$\pm$0.004 & 1.001$\pm$0.008 & 0.81$\pm$0.10 &  [26] \\
J09025899+6708331 & L7p (red) & 1.044$\pm$0.008 & 1.178$\pm$0.012 & 1.121$\pm$0.006 & 0.678$\pm$0.008 & 0.670$\pm$0.009 & 0.770$\pm$0.006 & 0.398$\pm$0.008 & 0.765$\pm$0.007 & 0.748$\pm$0.007 & 0.997$\pm$0.007 & 1.12$\pm$0.18 &  [32] \\
J09293364+3429527 & L8 & 0.902$\pm$0.012 & 1.099$\pm$0.015 & 0.946$\pm$0.010 & 0.693$\pm$0.011 & 0.694$\pm$0.011 & 0.726$\pm$0.008 & 0.616$\pm$0.014 & 0.801$\pm$0.010 & 0.806$\pm$0.009 & 1.042$\pm$0.010 & 1.14$\pm$0.17 &  [11] \\
J09310955+0327331 & L7.5$\pm$1.5 & 0.826$\pm$0.012 & 1.102$\pm$0.011 & 0.977$\pm$0.016 & 0.672$\pm$0.009 & 0.585$\pm$0.011 & 0.653$\pm$0.013 & 0.489$\pm$0.010 & 0.532$\pm$0.007 & 0.346$\pm$0.004 & 1.031$\pm$0.009 & 0.84$\pm$0.12 &  [34] \\
J09373487+2931409 & T6p & 0.430$\pm$0.011 & 0.306$\pm$0.007 & 0.183$\pm$0.012 & 0.148$\pm$0.002 & 0.305$\pm$0.006 & 0.532$\pm$0.022 & 0.532$\pm$0.009 & 0.170$\pm$0.003 & 0.074$\pm$0.001 & 0.533$\pm$0.011 & 0.62$\pm$0.16 &  [4] \\
J09553336$-$0208403 & L7p (red) & 0.904$\pm$0.022 & 1.096$\pm$0.026 & 0.982$\pm$0.015 & 0.677$\pm$0.026 & 0.711$\pm$0.026 & 0.757$\pm$0.013 & 0.516$\pm$0.023 & 0.827$\pm$0.019 & 0.884$\pm$0.021 & 1.022$\pm$0.024 & 1.18$\pm$0.19 &  [32] \\
J09560810$-$1447065 & L9.5 & 0.825$\pm$0.011 & 1.038$\pm$0.012 & 0.808$\pm$0.009 & 0.579$\pm$0.010 & 0.540$\pm$0.011 & 0.653$\pm$0.009 & 0.609$\pm$0.010 & 0.658$\pm$0.008 & 0.586$\pm$0.006 & 1.018$\pm$0.009 & 1.07$\pm$0.07 &  [31] \\
J10071185+1930563 & L8: & 0.893$\pm$0.026 & 1.036$\pm$0.014 & 0.835$\pm$0.020 & 0.640$\pm$0.015 & 0.656$\pm$0.016 & 0.684$\pm$0.016 & 0.630$\pm$0.016 & 0.633$\pm$0.015 & 0.541$\pm$0.015 & 1.043$\pm$0.018 & 0.97$\pm$0.14 &  [2] \\
\nodata & \nodata & 0.900$\pm$0.011 & 1.061$\pm$0.014 & 0.857$\pm$0.012 & 0.621$\pm$0.011 & 0.643$\pm$0.013 & 0.651$\pm$0.010 & 0.598$\pm$0.014 & 0.736$\pm$0.010 & 0.703$\pm$0.008 & 1.057$\pm$0.012 & 1.15$\pm$0.19 &  [11] \\
J10255227+3212349 & L7.5:: & 0.903$\pm$0.019 & 1.027$\pm$0.014 & 0.943$\pm$0.012 & 0.690$\pm$0.019 & 0.703$\pm$0.013 & 0.715$\pm$0.016 & 0.554$\pm$0.017 & 0.693$\pm$0.008 & 0.656$\pm$0.009 & 0.991$\pm$0.011 & 0.98$\pm$0.19 &  [2] \\
\nodata & \nodata & 0.913$\pm$0.016 & 1.052$\pm$0.016 & 0.908$\pm$0.014 & 0.728$\pm$0.020 & 0.736$\pm$0.014 & 0.740$\pm$0.013 & 0.587$\pm$0.019 & 0.704$\pm$0.011 & 0.698$\pm$0.011 & 1.004$\pm$0.012 & 0.95$\pm$0.11 &  [26] \\
J10271549+5445175 & L7 & 0.985$\pm$0.021 & 1.146$\pm$0.019 & 1.105$\pm$0.013 & 0.809$\pm$0.018 & 0.793$\pm$0.016 & 0.917$\pm$0.016 & 0.577$\pm$0.013 & 0.682$\pm$0.011 & 0.572$\pm$0.012 & 1.006$\pm$0.011 & 0.83$\pm$0.08 &  [33] \\
J10302678+0213057 & L9.5: & 0.912$\pm$0.015 & 1.023$\pm$0.013 & 0.858$\pm$0.013 & 0.664$\pm$0.011 & 0.624$\pm$0.012 & 0.706$\pm$0.012 & 0.543$\pm$0.014 & 0.622$\pm$0.008 & 0.562$\pm$0.008 & 1.003$\pm$0.013 & 0.96$\pm$0.11 &  [11] \\
J10430758+2225236 & L8 & 0.911$\pm$0.015 & 1.107$\pm$0.010 & 0.857$\pm$0.009 & 0.615$\pm$0.010 & 0.606$\pm$0.010 & 0.675$\pm$0.007 & 0.562$\pm$0.013 & 0.772$\pm$0.007 & 0.786$\pm$0.007 & 1.039$\pm$0.009 & 1.25$\pm$0.19 &  [5] \\
J10433508+1213149 & L9 & 0.932$\pm$0.011 & 1.038$\pm$0.010 & 0.855$\pm$0.008 & 0.661$\pm$0.011 & 0.673$\pm$0.011 & 0.697$\pm$0.008 & 0.617$\pm$0.010 & 0.664$\pm$0.008 & 0.628$\pm$0.008 & 1.020$\pm$0.009 & 0.98$\pm$0.15 &  [12] \\
\nodata & \nodata & 0.903$\pm$0.007 & 1.031$\pm$0.006 & 0.842$\pm$0.005 & 0.675$\pm$0.005 & 0.646$\pm$0.006 & 0.669$\pm$0.005 & 0.582$\pm$0.007 & 0.679$\pm$0.004 & 0.664$\pm$0.004 & 1.019$\pm$0.004 & 1.02$\pm$0.16 &  [11] \\
J10440942+0429376 & L7 & 0.890$\pm$0.009 & 1.031$\pm$0.006 & 0.874$\pm$0.005 & 0.710$\pm$0.006 & 0.684$\pm$0.006 & 0.706$\pm$0.006 & 0.545$\pm$0.007 & 0.667$\pm$0.004 & 0.631$\pm$0.004 & 1.017$\pm$0.006 & 0.95$\pm$0.14 &  [11] \\
J10475385+2124234 & T6.5 & 0.404$\pm$0.005 & 0.261$\pm$0.005 & 0.122$\pm$0.009 & 0.119$\pm$0.002 & 0.251$\pm$0.006 & 0.424$\pm$0.010 & 0.435$\pm$0.006 & 0.237$\pm$0.003 & 0.109$\pm$0.001 & 0.487$\pm$0.011 & 0.83$\pm$0.12 &  [9] \\
J10482926+0919373 & T2.5 & 0.743$\pm$0.013 & 0.831$\pm$0.010 & 0.558$\pm$0.015 & 0.491$\pm$0.008 & 0.457$\pm$0.012 & 0.576$\pm$0.014 & 0.581$\pm$0.012 & 0.410$\pm$0.006 & 0.288$\pm$0.004 & 0.947$\pm$0.013 & 1.06$\pm$0.10 &  [11] \\
J10491557$-$5319061A & L8 & 0.930$\pm$0.007 & 1.112$\pm$0.006 & 0.928$\pm$0.004 & 0.603$\pm$0.005 & 0.639$\pm$0.006 & 0.692$\pm$0.003 & 0.488$\pm$0.005 & 0.846$\pm$0.005 & 0.913$\pm$0.005 & 1.027$\pm$0.003 & 1.35$\pm$0.24 &  [18] \\
J10491557$-$5319061B & T0.5 & 0.832$\pm$0.008 & 1.059$\pm$0.006 & 0.834$\pm$0.005 & 0.611$\pm$0.004 & 0.551$\pm$0.006 & 0.659$\pm$0.003 & 0.634$\pm$0.005 & 0.609$\pm$0.004 & 0.515$\pm$0.003 & 1.045$\pm$0.004 & 1.03$\pm$0.19 &  [18] \\
J10595185+3042059 & T4 & 0.624$\pm$0.014 & 0.523$\pm$0.009 & 0.277$\pm$0.012 & 0.384$\pm$0.007 & 0.387$\pm$0.011 & 0.476$\pm$0.014 & 0.470$\pm$0.010 & 0.402$\pm$0.007 & 0.240$\pm$0.005 & 0.725$\pm$0.012 & 1.08$\pm$0.07 &  [10] \\
J11220826$-$3512363 & T2 & 0.786$\pm$0.013 & 0.781$\pm$0.008 & 0.505$\pm$0.009 & 0.530$\pm$0.005 & 0.537$\pm$0.012 & 0.547$\pm$0.009 & 0.547$\pm$0.007 & 0.386$\pm$0.004 & 0.283$\pm$0.002 & 0.926$\pm$0.007 & 0.92$\pm$0.11 &  [3] \\
J11472421$-$2040204 & L7 & 0.935$\pm$0.029 & 1.255$\pm$0.030 & 1.108$\pm$0.014 & 0.549$\pm$0.027 & 0.672$\pm$0.026 & 0.779$\pm$0.012 & 0.419$\pm$0.027 & 0.986$\pm$0.028 & 1.098$\pm$0.029 & 1.056$\pm$0.025 & 0.86$\pm$0.20 &  [30] \\
J11555389+0559577 & L7.5 & 0.889$\pm$0.008 & 1.061$\pm$0.006 & 0.911$\pm$0.007 & 0.716$\pm$0.005 & 0.691$\pm$0.006 & 0.702$\pm$0.005 & 0.558$\pm$0.007 & 0.647$\pm$0.004 & 0.555$\pm$0.004 & 1.011$\pm$0.005 & 0.91$\pm$0.12 &  [11] \\
J11582077+0435014 & sdL7 & 0.862$\pm$0.009 & 1.039$\pm$0.007 & 0.889$\pm$0.008 & 0.709$\pm$0.005 & 0.638$\pm$0.007 & 0.686$\pm$0.007 & 0.470$\pm$0.006 & 0.496$\pm$0.005 & 0.321$\pm$0.002 & 1.006$\pm$0.006 & 0.73$\pm$0.09 &  [12] \\
J12010457+5730042 & L9 & 0.959$\pm$0.018 & 1.103$\pm$0.028 & 0.871$\pm$0.017 & 0.614$\pm$0.020 & 0.598$\pm$0.022 & 0.619$\pm$0.014 & 0.623$\pm$0.020 & 0.655$\pm$0.016 & 0.597$\pm$0.012 & 1.057$\pm$0.019 & 1.07$\pm$0.16 &  [32] \\
J12060248+2813293 & T3 & 0.716$\pm$0.006 & 0.668$\pm$0.011 & 0.429$\pm$0.013 & 0.457$\pm$0.007 & 0.548$\pm$0.018 & 0.540$\pm$0.018 & 0.617$\pm$0.014 & 0.321$\pm$0.006 & 0.210$\pm$0.003 & 0.892$\pm$0.019 & 0.79$\pm$0.10 &  [2] \\
J12144089+6316434 & T3.5: & 0.597$\pm$0.015 & 0.706$\pm$0.016 & 0.421$\pm$0.016 & 0.278$\pm$0.005 & 0.326$\pm$0.011 & 0.502$\pm$0.013 & 0.492$\pm$0.007 & 0.385$\pm$0.007 & 0.244$\pm$0.003 & 0.932$\pm$0.016 & 1.12$\pm$0.15 &  [2] \\
J12195156+3128497 & L8 & 0.898$\pm$0.009 & 1.065$\pm$0.009 & 0.848$\pm$0.005 & 0.637$\pm$0.006 & 0.638$\pm$0.009 & 0.657$\pm$0.005 & 0.564$\pm$0.007 & 0.717$\pm$0.006 & 0.683$\pm$0.005 & 1.009$\pm$0.006 & 1.11$\pm$0.14 &  [11] \\
J12314753+0847331 & T5.5 & 0.446$\pm$0.013 & 0.357$\pm$0.005 & 0.154$\pm$0.007 & 0.182$\pm$0.002 & 0.264$\pm$0.005 & 0.370$\pm$0.006 & 0.451$\pm$0.005 & 0.322$\pm$0.004 & 0.155$\pm$0.002 & 0.565$\pm$0.010 & 1.02$\pm$0.09 &  [1] \\
J12545393$-$0122474 & T2 & 0.775$\pm$0.009 & 0.914$\pm$0.006 & 0.594$\pm$0.005 & 0.470$\pm$0.005 & 0.460$\pm$0.007 & 0.545$\pm$0.006 & 0.528$\pm$0.006 & 0.490$\pm$0.004 & 0.361$\pm$0.003 & 1.015$\pm$0.005 & 1.09$\pm$0.09 &  [1] \\
J13072984$-$0558146 & L8 & 0.950$\pm$0.010 & 1.020$\pm$0.012 & 0.898$\pm$0.010 & 0.723$\pm$0.013 & 0.694$\pm$0.014 & 0.738$\pm$0.008 & 0.599$\pm$0.011 & 0.665$\pm$0.008 & 0.623$\pm$0.006 & 1.017$\pm$0.011 & 0.93$\pm$0.12 &  [29] \\
J13184567+3626138 & L7 & 0.936$\pm$0.019 & 1.151$\pm$0.028 & 1.130$\pm$0.023 & 0.744$\pm$0.021 & 0.785$\pm$0.025 & 0.893$\pm$0.026 & 0.487$\pm$0.016 & 0.709$\pm$0.017 & 0.651$\pm$0.016 & 0.987$\pm$0.017 & 0.91$\pm$0.10 &  [33] \\
J13240767+1906259 & T3.5 & 0.643$\pm$0.007 & 0.623$\pm$0.006 & 0.356$\pm$0.009 & 0.434$\pm$0.003 & 0.404$\pm$0.006 & 0.488$\pm$0.009 & 0.605$\pm$0.007 & 0.394$\pm$0.004 & 0.214$\pm$0.002 & 0.858$\pm$0.010 & 1.05$\pm$0.09 &  [13] \\
J13262981$-$0038314 & L8: & 0.984$\pm$0.010 & 1.094$\pm$0.008 & 0.998$\pm$0.007 & 0.667$\pm$0.010 & 0.710$\pm$0.010 & 0.792$\pm$0.007 & 0.516$\pm$0.013 & 0.795$\pm$0.006 & 0.806$\pm$0.009 & 0.999$\pm$0.007 & 1.14$\pm$0.20 &  [11] \\
J13464634$-$0031501 & T6.5 & 0.405$\pm$0.009 & 0.279$\pm$0.007 & 0.123$\pm$0.010 & 0.130$\pm$0.004 & 0.266$\pm$0.007 & 0.425$\pm$0.010 & 0.419$\pm$0.009 & 0.340$\pm$0.005 & 0.154$\pm$0.002 & 0.456$\pm$0.018 & 1.05$\pm$0.11 &  [4] \\
J13480699+6603284 & L9 & 1.012$\pm$0.013 & 1.062$\pm$0.015 & 0.850$\pm$0.012 & 0.592$\pm$0.012 & 0.616$\pm$0.014 & 0.633$\pm$0.015 & 0.557$\pm$0.013 & 0.654$\pm$0.010 & 0.650$\pm$0.009 & 0.996$\pm$0.013 & 0.96$\pm$0.07 &  [16] \\
J13585269+3747137 & T4.5: & 0.566$\pm$0.005 & 0.376$\pm$0.011 & 0.303$\pm$0.017 & 0.252$\pm$0.003 & 0.347$\pm$0.010 & 0.510$\pm$0.036 & 0.482$\pm$0.012 & 0.267$\pm$0.006 & 0.122$\pm$0.003 & 0.668$\pm$0.012 & 0.84$\pm$0.10 &  [2] \\
J14002320+4338222 & L7: & 0.952$\pm$0.013 & 1.041$\pm$0.008 & 0.888$\pm$0.007 & 0.776$\pm$0.009 & 0.748$\pm$0.008 & 0.750$\pm$0.006 & 0.594$\pm$0.010 & 0.733$\pm$0.006 & 0.724$\pm$0.007 & 0.999$\pm$0.007 & 0.95$\pm$0.13 &  [11] \\
%J14025564+0800553 & L8+T5? & 0.741$\pm$0.007 & 0.839$\pm$0.008 & 0.722$\pm$0.008 & 0.489$\pm$0.005 & 0.539$\pm$0.009 & 0.625$\pm$0.009 & 0.571$\pm$0.007 & 0.554$\pm$0.005 & 0.404$\pm$0.004 & 0.952$\pm$0.009 & 0.93$\pm$0.06 &  [27] \\
J14321117+3244338 & L7 & 0.986$\pm$0.026 & 1.173$\pm$0.022 & 1.044$\pm$0.014 & 0.734$\pm$0.021 & 0.659$\pm$0.021 & 0.776$\pm$0.014 & 0.487$\pm$0.021 & 0.772$\pm$0.013 & 0.702$\pm$0.018 & 0.994$\pm$0.016 & 1.10$\pm$0.13 &  [32] \\
J14564268+6450097 & L7p (red) & 1.034$\pm$0.016 & 1.156$\pm$0.015 & 1.086$\pm$0.011 & 0.703$\pm$0.015 & 0.699$\pm$0.014 & 0.763$\pm$0.010 & 0.470$\pm$0.015 & 0.785$\pm$0.011 & 0.809$\pm$0.013 & 0.964$\pm$0.010 & 1.11$\pm$0.16 &  [32] \\
J15031961+2525196 & T5 & 0.465$\pm$0.013 & 0.411$\pm$0.004 & 0.201$\pm$0.006 & 0.238$\pm$0.001 & 0.319$\pm$0.006 & 0.453$\pm$0.005 & 0.459$\pm$0.005 & 0.324$\pm$0.002 & 0.151$\pm$0.001 & 0.590$\pm$0.006 & 0.98$\pm$0.07 &  [1] \\
J15050237$-$2853452 & T1.5 & 0.785$\pm$0.010 & 0.861$\pm$0.007 & 0.669$\pm$0.009 & 0.539$\pm$0.005 & 0.530$\pm$0.009 & 0.617$\pm$0.009 & 0.575$\pm$0.007 & 0.493$\pm$0.005 & 0.388$\pm$0.004 & 0.984$\pm$0.008 & 1.00$\pm$0.06 &  [13] \\
J15131461+4019356 & L8 & 0.910$\pm$0.017 & 1.059$\pm$0.022 & 0.917$\pm$0.018 & 0.666$\pm$0.020 & 0.646$\pm$0.021 & 0.735$\pm$0.016 & 0.600$\pm$0.027 & 0.741$\pm$0.016 & 0.712$\pm$0.015 & 1.032$\pm$0.021 & 1.12$\pm$0.15 &  [22] \\
J15150607+4436483 & L7.5: & 0.951$\pm$0.011 & 1.106$\pm$0.010 & 0.944$\pm$0.008 & 0.679$\pm$0.008 & 0.691$\pm$0.009 & 0.732$\pm$0.009 & 0.504$\pm$0.011 & 0.739$\pm$0.007 & 0.704$\pm$0.008 & 1.018$\pm$0.009 & 1.07$\pm$0.16 &  [11] \\
J15164306+3053443 & T0.5: & 0.750$\pm$0.014 & 1.145$\pm$0.014 & 0.843$\pm$0.013 & 0.473$\pm$0.011 & 0.507$\pm$0.014 & 0.600$\pm$0.010 & 0.537$\pm$0.013 & 0.755$\pm$0.011 & 0.673$\pm$0.008 & 1.058$\pm$0.011 & 0.98$\pm$0.13 &  [11] \\
J15203974+3546210 & T0: & 0.939$\pm$0.020 & 1.020$\pm$0.015 & 0.795$\pm$0.011 & 0.716$\pm$0.016 & 0.693$\pm$0.016 & 0.690$\pm$0.010 & 0.643$\pm$0.016 & 0.613$\pm$0.009 & 0.543$\pm$0.009 & 1.017$\pm$0.012 & 0.86$\pm$0.11 &  [34] \\
\nodata & \nodata & 0.926$\pm$0.005 & 1.018$\pm$0.005 & 0.808$\pm$0.004 & 0.705$\pm$0.005 & 0.688$\pm$0.005 & 0.675$\pm$0.004 & 0.590$\pm$0.005 & 0.632$\pm$0.004 & 0.575$\pm$0.004 & 1.010$\pm$0.004 & 0.90$\pm$0.13 &  [11] \\
J15210327+0131426 & T2: & 0.719$\pm$0.009 & 0.841$\pm$0.013 & 0.482$\pm$0.014 & 0.444$\pm$0.008 & 0.456$\pm$0.013 & 0.558$\pm$0.013 & 0.530$\pm$0.010 & 0.463$\pm$0.008 & 0.303$\pm$0.005 & 0.975$\pm$0.012 & 1.04$\pm$0.08 &  [11] \\
J15232263+3014562 & L8 & 0.913$\pm$0.014 & 1.030$\pm$0.011 & 0.879$\pm$0.009 & 0.665$\pm$0.011 & 0.667$\pm$0.011 & 0.710$\pm$0.009 & 0.589$\pm$0.013 & 0.708$\pm$0.008 & 0.715$\pm$0.008 & 0.986$\pm$0.009 & 1.05$\pm$0.16 &  [11] \\
J15261405+2043414 & L7 & 0.920$\pm$0.008 & 1.072$\pm$0.006 & 0.935$\pm$0.005 & 0.762$\pm$0.005 & 0.719$\pm$0.007 & 0.724$\pm$0.005 & 0.537$\pm$0.007 & 0.653$\pm$0.005 & 0.550$\pm$0.004 & 0.996$\pm$0.007 & 0.87$\pm$0.12 &  [1] \\
J15335852+4757069 & L8: & 1.012$\pm$0.027 & 1.091$\pm$0.025 & 0.962$\pm$0.015 & 0.667$\pm$0.022 & 0.718$\pm$0.018 & 0.695$\pm$0.015 & 0.561$\pm$0.019 & 0.746$\pm$0.015 & 0.709$\pm$0.017 & 1.012$\pm$0.020 & 1.07$\pm$0.15 &  [32] \\
J15400942+3742316 & L9: & 0.822$\pm$0.022 & 1.045$\pm$0.019 & 0.884$\pm$0.015 & 0.624$\pm$0.016 & 0.675$\pm$0.017 & 0.672$\pm$0.010 & 0.631$\pm$0.014 & 0.706$\pm$0.015 & 0.633$\pm$0.013 & 1.070$\pm$0.013 & 1.07$\pm$0.20 &  [2] \\
\nodata & \nodata & 0.891$\pm$0.010 & 1.082$\pm$0.011 & 0.891$\pm$0.009 & 0.655$\pm$0.009 & 0.671$\pm$0.009 & 0.614$\pm$0.008 & 0.638$\pm$0.010 & 0.686$\pm$0.006 & 0.620$\pm$0.006 & 1.034$\pm$0.008 & 1.02$\pm$0.16 &  [11] \\
J15423630$-$0045452 & L7 & 0.802$\pm$0.012 & 1.143$\pm$0.021 & 1.025$\pm$0.022 & 0.772$\pm$0.012 & 0.610$\pm$0.018 & 0.706$\pm$0.021 & 0.641$\pm$0.015 & 0.560$\pm$0.014 & 0.360$\pm$0.008 & 1.002$\pm$0.017 & 0.80$\pm$0.12 &  [15] \\
J15450901+3555271 & L7.5 & 0.988$\pm$0.018 & 1.017$\pm$0.014 & 0.907$\pm$0.014 & 0.736$\pm$0.016 & 0.696$\pm$0.014 & 0.749$\pm$0.013 & 0.603$\pm$0.017 & 0.690$\pm$0.012 & 0.708$\pm$0.011 & 0.992$\pm$0.012 & 0.95$\pm$0.13 &  [34] \\
J15461460+49321139 & T2.5: & 0.679$\pm$0.010 & 0.755$\pm$0.010 & 0.493$\pm$0.011 & 0.445$\pm$0.005 & 0.475$\pm$0.009 & 0.556$\pm$0.011 & 0.506$\pm$0.009 & 0.398$\pm$0.006 & 0.280$\pm$0.003 & 0.893$\pm$0.011 & 0.96$\pm$0.07 &  [11] \\
J15462718$-$332511 & T5.5 & 0.507$\pm$0.008 & 0.377$\pm$0.009 & 0.179$\pm$0.011 & 0.220$\pm$0.003 & 0.285$\pm$0.010 & 0.436$\pm$0.012 & 0.403$\pm$0.007 & 0.332$\pm$0.004 & 0.152$\pm$0.002 & 0.627$\pm$0.015 & 1.02$\pm$0.09 &  [9] \\
J16241436+0029158 & T6 & 0.461$\pm$0.008 & 0.303$\pm$0.005 & 0.161$\pm$0.006 & 0.151$\pm$0.001 & 0.270$\pm$0.008 & 0.412$\pm$0.009 & 0.406$\pm$0.006 & 0.307$\pm$0.003 & 0.141$\pm$0.001 & 0.495$\pm$0.010 & 0.99$\pm$0.08 &  [4] \\
J16272565+3255246 & T6 & 0.405$\pm$0.007 & 0.294$\pm$0.004 & 0.180$\pm$0.014 & 0.136$\pm$0.002 & 0.296$\pm$0.008 & 0.449$\pm$0.013 & 0.414$\pm$0.006 & 0.232$\pm$0.003 & 0.105$\pm$0.001 & 0.476$\pm$0.010 & 0.79$\pm$0.09 &  [16] \\
J16291855+0335355 & T2 & 0.738$\pm$0.006 & 0.916$\pm$0.006 & 0.618$\pm$0.005 & 0.441$\pm$0.003 & 0.420$\pm$0.006 & 0.561$\pm$0.006 & 0.562$\pm$0.005 & 0.492$\pm$0.003 & 0.354$\pm$0.002 & 1.014$\pm$0.006 & 1.14$\pm$0.11 &  [17] \\
J16303054+4344032 & L7: & 0.919$\pm$0.012 & 1.062$\pm$0.010 & 0.879$\pm$0.007 & 0.696$\pm$0.010 & 0.670$\pm$0.008 & 0.706$\pm$0.006 & 0.602$\pm$0.010 & 0.729$\pm$0.007 & 0.698$\pm$0.006 & 1.022$\pm$0.007 & 1.06$\pm$0.17 &  [11] \\
J16322911+1904407 & L8 & 0.943$\pm$0.009 & 1.059$\pm$0.011 & 0.883$\pm$0.010 & 0.710$\pm$0.012 & 0.677$\pm$0.009 & 0.693$\pm$0.010 & 0.594$\pm$0.008 & 0.747$\pm$0.007 & 0.742$\pm$0.008 & 1.025$\pm$0.009 & 1.06$\pm$0.13 &  [8] \\
J16323934+4150048 & T1: & 0.883$\pm$0.015 & 0.896$\pm$0.015 & 0.592$\pm$0.015 & 0.597$\pm$0.012 & 0.549$\pm$0.013 & 0.568$\pm$0.016 & 0.553$\pm$0.014 & 0.468$\pm$0.010 & 0.382$\pm$0.007 & 0.992$\pm$0.016 & 1.02$\pm$0.10 &  [11] \\
J16471557+5632083 & L9p (red) & 0.839$\pm$0.014 & 1.095$\pm$0.013 & 0.943$\pm$0.010 & 0.669$\pm$0.012 & 0.702$\pm$0.012 & 0.712$\pm$0.009 & 0.560$\pm$0.011 & 0.805$\pm$0.008 & 0.817$\pm$0.010 & 1.005$\pm$0.011 & 1.16$\pm$0.17 &  [16] \\
J17342104+5023508 & T4 & 0.483$\pm$0.009 & 0.520$\pm$0.007 & 0.249$\pm$0.009 & 0.400$\pm$0.004 & 0.427$\pm$0.008 & 0.486$\pm$0.010 & 0.428$\pm$0.007 & 0.402$\pm$0.004 & 0.223$\pm$0.002 & 0.714$\pm$0.010 & 1.03$\pm$0.09 &  [21] \\
J17385927+6142421 & L9p & 0.896$\pm$0.021 & 1.088$\pm$0.020 & 0.943$\pm$0.011 & 0.564$\pm$0.019 & 0.626$\pm$0.019 & 0.717$\pm$0.010 & 0.530$\pm$0.019 & 0.969$\pm$0.018 & 1.225$\pm$0.024 & 1.034$\pm$0.017 & 0.93$\pm$0.17 &  [21] \\
J17502385+4222373 & T2 & 0.852$\pm$0.015 & 0.913$\pm$0.012 & 0.619$\pm$0.013 & 0.504$\pm$0.011 & 0.534$\pm$0.013 & 0.609$\pm$0.010 & 0.524$\pm$0.009 & 0.508$\pm$0.007 & 0.364$\pm$0.004 & 1.021$\pm$0.012 & 0.97$\pm$0.07 &  [3] \\
J17503293+1759042 & T3.5 & 0.714$\pm$0.010 & 0.661$\pm$0.008 & 0.348$\pm$0.013 & 0.460$\pm$0.004 & 0.435$\pm$0.009 & 0.520$\pm$0.012 & 0.518$\pm$0.008 & 0.365$\pm$0.006 & 0.230$\pm$0.003 & 0.870$\pm$0.012 & 0.99$\pm$0.11 &  [1] \\
J17545447+1649196 & T5.5 & 0.482$\pm$0.006 & 0.405$\pm$0.005 & 0.216$\pm$0.008 & 0.191$\pm$0.002 & 0.299$\pm$0.006 & 0.430$\pm$0.007 & 0.455$\pm$0.006 & 0.363$\pm$0.004 & 0.175$\pm$0.001 & 0.630$\pm$0.010 & 1.02$\pm$0.09 &  [9] \\
J17551028+1803202 & T2 & 0.755$\pm$0.010 & 0.850$\pm$0.010 & 0.548$\pm$0.011 & 0.584$\pm$0.006 & 0.527$\pm$0.010 & 0.537$\pm$0.011 & 0.597$\pm$0.008 & 0.422$\pm$0.005 & 0.308$\pm$0.004 & 0.968$\pm$0.010 & 1.02$\pm$0.14 &  [25] \\
J18002660+0134531 & L7.5 & 0.907$\pm$0.005 & 1.039$\pm$0.003 & 0.882$\pm$0.003 & 0.727$\pm$0.002 & 0.708$\pm$0.004 & 0.714$\pm$0.002 & 0.604$\pm$0.004 & 0.716$\pm$0.002 & 0.693$\pm$0.002 & 1.023$\pm$0.002 & 0.98$\pm$0.13 &  [14] \\
J18095253$-$0448125 & T0.5 & 0.835$\pm$0.009 & 0.964$\pm$0.007 & 0.731$\pm$0.007 & 0.625$\pm$0.005 & 0.615$\pm$0.007 & 0.630$\pm$0.007 & 0.602$\pm$0.007 & 0.534$\pm$0.005 & 0.428$\pm$0.004 & 1.007$\pm$0.007 & 0.94$\pm$0.09 &  [21] \\
\nodata & \nodata & 0.861$\pm$0.015 & 0.976$\pm$0.012 & 0.723$\pm$0.009 & 0.661$\pm$0.010 & 0.635$\pm$0.011 & 0.641$\pm$0.011 & 0.656$\pm$0.012 & 0.554$\pm$0.006 & 0.438$\pm$0.006 & 1.010$\pm$0.011 & 0.92$\pm$0.08 &  [20] \\
\nodata & \nodata & 0.861$\pm$0.014 & 0.976$\pm$0.014 & 0.723$\pm$0.010 & 0.661$\pm$0.010 & 0.635$\pm$0.012 & 0.641$\pm$0.009 & 0.656$\pm$0.012 & 0.554$\pm$0.007 & 0.438$\pm$0.006 & 1.010$\pm$0.011 & 0.92$\pm$0.08 &  [28] \\
J18305856+4542574 & L9 & 0.841$\pm$0.013 & 1.055$\pm$0.014 & 0.835$\pm$0.012 & 0.656$\pm$0.013 & 0.669$\pm$0.013 & 0.724$\pm$0.011 & 0.598$\pm$0.014 & 0.692$\pm$0.011 & 0.649$\pm$0.010 & 1.057$\pm$0.012 & 1.03$\pm$0.16 &  [16] \\
J19010601+4718136 & T5 & 0.553$\pm$0.008 & 0.433$\pm$0.007 & 0.248$\pm$0.008 & 0.282$\pm$0.003 & 0.353$\pm$0.008 & 0.501$\pm$0.011 & 0.490$\pm$0.005 & 0.331$\pm$0.004 & 0.170$\pm$0.002 & 0.675$\pm$0.012 & 0.96$\pm$0.07 &  [1] \\
J19062474+4508071 & T6 & 0.452$\pm$0.009 & 0.323$\pm$0.007 & 0.200$\pm$0.012 & 0.187$\pm$0.003 & 0.294$\pm$0.010 & 0.471$\pm$0.016 & 0.441$\pm$0.006 & 0.283$\pm$0.005 & 0.129$\pm$0.002 & 0.543$\pm$0.012 & 0.92$\pm$0.09 &  [16] \\
J19284135+2356049 & T6 & 0.416$\pm$0.004 & 0.347$\pm$0.002 & 0.145$\pm$0.003 & 0.173$\pm$0.001 & 0.272$\pm$0.003 & 0.373$\pm$0.002 & 0.426$\pm$0.003 & 0.364$\pm$0.001 & 0.172$\pm$0.001 & 0.537$\pm$0.005 & 1.08$\pm$0.09 &  [21] \\
\nodata & \nodata & 0.442$\pm$0.005 & 0.342$\pm$0.004 & 0.158$\pm$0.004 & 0.163$\pm$0.001 & 0.278$\pm$0.005 & 0.375$\pm$0.006 & 0.416$\pm$0.004 & 0.354$\pm$0.002 & 0.169$\pm$0.001 & 0.548$\pm$0.008 & 1.05$\pm$0.10 &  [34] \\
J20304279+0749347 & T1.5 & 0.800$\pm$0.004 & 0.877$\pm$0.003 & 0.568$\pm$0.003 & 0.600$\pm$0.002 & 0.561$\pm$0.003 & 0.578$\pm$0.002 & 0.558$\pm$0.003 & 0.445$\pm$0.001 & 0.336$\pm$0.001 & 0.975$\pm$0.003 & 0.87$\pm$0.12 &  [21] \\
\nodata & \nodata & 0.780$\pm$0.008 & 0.868$\pm$0.007 & 0.557$\pm$0.008 & 0.622$\pm$0.007 & 0.570$\pm$0.007 & 0.576$\pm$0.009 & 0.622$\pm$0.009 & 0.430$\pm$0.004 & 0.320$\pm$0.003 & 0.981$\pm$0.007 & 0.84$\pm$0.12 &  [20] \\
J20431769$-$1551031 & L9 & 0.870$\pm$0.013 & 1.040$\pm$0.017 & 0.771$\pm$0.015 & 0.681$\pm$0.016 & 0.666$\pm$0.015 & 0.664$\pm$0.015 & 0.633$\pm$0.014 & 0.635$\pm$0.014 & 0.564$\pm$0.011 & 1.031$\pm$0.014 & 0.93$\pm$0.12 &  [11] \\
J20435642+6220490 & T1.5 & 0.765$\pm$0.013 & 0.933$\pm$0.013 & 0.622$\pm$0.012 & 0.561$\pm$0.009 & 0.530$\pm$0.012 & 0.605$\pm$0.013 & 0.666$\pm$0.017 & 0.453$\pm$0.006 & 0.335$\pm$0.004 & 0.996$\pm$0.014 & 1.02$\pm$0.11 &  [21] \\
J20474959$-$0718176 & T0: & 0.882$\pm$0.014 & 1.010$\pm$0.011 & 0.789$\pm$0.012 & 0.691$\pm$0.011 & 0.683$\pm$0.011 & 0.692$\pm$0.010 & 0.639$\pm$0.014 & 0.613$\pm$0.008 & 0.562$\pm$0.007 & 1.029$\pm$0.011 & 0.88$\pm$0.11 &  [11] \\
J20520174$-$2043119 & L8 & 0.945$\pm$0.016 & 1.039$\pm$0.019 & 0.911$\pm$0.015 & 0.742$\pm$0.016 & 0.747$\pm$0.017 & 0.740$\pm$0.010 & 0.613$\pm$0.014 & 0.652$\pm$0.010 & 0.583$\pm$0.009 & 1.023$\pm$0.016 & 0.86$\pm$0.11 &  [29] \\
J21171444$-$2940052 & T0: & 0.854$\pm$0.018 & 0.963$\pm$0.017 & 0.754$\pm$0.020 & 0.664$\pm$0.015 & 0.646$\pm$0.016 & 0.624$\pm$0.019 & 0.677$\pm$0.020 & 0.563$\pm$0.012 & 0.498$\pm$0.011 & 1.031$\pm$0.016 & 0.90$\pm$0.07 &  [28] \\
J21241387+0059599 & T5 & 0.584$\pm$0.012 & 0.383$\pm$0.008 & 0.196$\pm$0.010 & 0.239$\pm$0.004 & 0.307$\pm$0.012 & 0.412$\pm$0.012 & 0.436$\pm$0.009 & 0.377$\pm$0.004 & 0.189$\pm$0.002 & 0.634$\pm$0.011 & 1.08$\pm$0.08 &  [3] \\
J21243865+1849263 & L9 & 0.849$\pm$0.012 & 1.041$\pm$0.014 & 0.798$\pm$0.009 & 0.539$\pm$0.007 & 0.528$\pm$0.011 & 0.596$\pm$0.011 & 0.590$\pm$0.009 & 0.642$\pm$0.008 & 0.576$\pm$0.007 & 1.050$\pm$0.012 & 1.04$\pm$0.08 &  [27] \\
J21324898$-$1452544 & T4 & 0.731$\pm$0.012 & 0.638$\pm$0.014 & 0.365$\pm$0.017 & 0.412$\pm$0.008 & 0.370$\pm$0.014 & 0.564$\pm$0.022 & 0.530$\pm$0.011 & 0.348$\pm$0.007 & 0.218$\pm$0.004 & 0.895$\pm$0.020 & 0.98$\pm$0.15 &  [34] \\
J21392676+0220226 & T1.5 & 0.664$\pm$0.010 & 1.015$\pm$0.005 & 0.691$\pm$0.003 & 0.422$\pm$0.002 & 0.454$\pm$0.006 & 0.575$\pm$0.002 & 0.514$\pm$0.004 & 0.572$\pm$0.003 & 0.405$\pm$0.002 & 1.031$\pm$0.003 & 0.99$\pm$0.10 &  [3] \\
J21442847+1446077 & T2.5 & 0.630$\pm$0.007 & 0.842$\pm$0.008 & 0.526$\pm$0.006 & 0.380$\pm$0.004 & 0.432$\pm$0.010 & 0.542$\pm$0.007 & 0.554$\pm$0.007 & 0.460$\pm$0.004 & 0.306$\pm$0.002 & 0.976$\pm$0.008 & 1.02$\pm$0.12 &  [7] \\
J21513839$-$4853542 & T4 & 0.615$\pm$0.008 & 0.604$\pm$0.008 & 0.307$\pm$0.013 & 0.331$\pm$0.004 & 0.350$\pm$0.008 & 0.471$\pm$0.011 & 0.417$\pm$0.008 & 0.378$\pm$0.005 & 0.192$\pm$0.002 & 0.770$\pm$0.012 & 1.04$\pm$0.07 &  [3] \\
J21513979+3402444 & L7p & 0.968$\pm$0.013 & 1.049$\pm$0.010 & 0.943$\pm$0.011 & 0.753$\pm$0.010 & 0.748$\pm$0.009 & 0.770$\pm$0.011 & 0.576$\pm$0.012 & 0.699$\pm$0.007 & 0.661$\pm$0.009 & 0.999$\pm$0.009 & 0.92$\pm$0.11 &  [12] \\
J21542494$-$1023022 & T4.5 & 0.585$\pm$0.009 & 0.528$\pm$0.007 & 0.282$\pm$0.015 & 0.353$\pm$0.005 & 0.401$\pm$0.008 & 0.496$\pm$0.010 & 0.455$\pm$0.007 & 0.390$\pm$0.006 & 0.212$\pm$0.003 & 0.758$\pm$0.012 & 1.01$\pm$0.07 &  [6] \\
J22092183$-$2711329 & T2.5 & 0.824$\pm$0.008 & 0.719$\pm$0.007 & 0.463$\pm$0.009 & 0.460$\pm$0.004 & 0.463$\pm$0.009 & 0.557$\pm$0.009 & 0.488$\pm$0.006 & 0.430$\pm$0.004 & 0.301$\pm$0.003 & 0.873$\pm$0.011 & 1.00$\pm$0.07 &  [34] \\
J22153705+2110554 & T0 & 0.814$\pm$0.009 & 0.942$\pm$0.009 & 0.691$\pm$0.007 & 0.576$\pm$0.006 & 0.572$\pm$0.009 & 0.669$\pm$0.006 & 0.502$\pm$0.008 & 0.530$\pm$0.004 & 0.382$\pm$0.003 & 0.996$\pm$0.008 & 0.99$\pm$0.05 &  [31] \\
\nodata & \nodata & 0.785$\pm$0.005 & 0.946$\pm$0.005 & 0.703$\pm$0.004 & 0.581$\pm$0.003 & 0.571$\pm$0.006 & 0.657$\pm$0.005 & 0.532$\pm$0.005 & 0.524$\pm$0.003 & 0.369$\pm$0.002 & 1.002$\pm$0.005 & 1.00$\pm$0.05 &  [27] \\
J22221993+3026014 & L9 & 0.941$\pm$0.015 & 1.042$\pm$0.012 & 0.841$\pm$0.009 & 0.749$\pm$0.012 & 0.738$\pm$0.013 & 0.709$\pm$0.009 & 0.638$\pm$0.011 & 0.681$\pm$0.008 & 0.633$\pm$0.007 & 1.037$\pm$0.012 & 0.90$\pm$0.11 &  [26] \\
J22361759+5105519 & T5.5 & 0.466$\pm$0.005 & 0.408$\pm$0.004 & 0.194$\pm$0.004 & 0.228$\pm$0.002 & 0.322$\pm$0.006 & 0.439$\pm$0.005 & 0.436$\pm$0.005 & 0.372$\pm$0.002 & 0.181$\pm$0.001 & 0.636$\pm$0.008 & 1.03$\pm$0.09 &  [20] \\
J22393755+1617161 & T3 & 0.653$\pm$0.007 & 0.730$\pm$0.006 & 0.553$\pm$0.008 & 0.418$\pm$0.004 & 0.499$\pm$0.007 & 0.580$\pm$0.008 & 0.546$\pm$0.006 & 0.411$\pm$0.004 & 0.263$\pm$0.002 & 0.890$\pm$0.007 & 0.91$\pm$0.08 &  [16] \\
J22541892+3123498 & T4 & 0.673$\pm$0.010 & 0.574$\pm$0.005 & 0.314$\pm$0.005 & 0.368$\pm$0.003 & 0.362$\pm$0.004 & 0.494$\pm$0.005 & 0.455$\pm$0.007 & 0.382$\pm$0.002 & 0.239$\pm$0.002 & 0.808$\pm$0.010 & 1.05$\pm$0.08 &  [1] \\
J23032925+3150210 & T2p & 0.719$\pm$0.009 & 0.755$\pm$0.008 & 0.446$\pm$0.011 & 0.490$\pm$0.005 & 0.468$\pm$0.009 & 0.543$\pm$0.011 & 0.561$\pm$0.008 & 0.368$\pm$0.004 & 0.245$\pm$0.002 & 0.911$\pm$0.010 & 1.00$\pm$0.12 &  [31] \\
\nodata & \nodata & 0.749$\pm$0.013 & 0.763$\pm$0.012 & 0.445$\pm$0.013 & 0.478$\pm$0.007 & 0.455$\pm$0.012 & 0.544$\pm$0.014 & 0.547$\pm$0.009 & 0.345$\pm$0.006 & 0.229$\pm$0.004 & 0.939$\pm$0.015 & 0.99$\pm$0.15 &  [29] \\
J23185497$-$1301106 & T5 & 0.699$\pm$0.008 & 0.443$\pm$0.008 & 0.198$\pm$0.007 & 0.317$\pm$0.005 & 0.377$\pm$0.009 & 0.466$\pm$0.012 & 0.344$\pm$0.007 & 0.416$\pm$0.005 & 0.235$\pm$0.003 & 0.704$\pm$0.013 & 1.06$\pm$0.11 &  [34] \\
J23230708+0541130 & L8p (blue) & 0.893$\pm$0.022 & 1.007$\pm$0.019 & 0.868$\pm$0.015 & 0.694$\pm$0.022 & 0.688$\pm$0.022 & 0.718$\pm$0.015 & 0.628$\pm$0.018 & 0.671$\pm$0.012 & 0.609$\pm$0.014 & 1.036$\pm$0.020 & 0.96$\pm$0.12 &  [32] \\
J23254530+4251488 & L8 & 0.872$\pm$0.019 & 1.040$\pm$0.015 & 0.884$\pm$0.015 & 0.697$\pm$0.013 & 0.682$\pm$0.012 & 0.682$\pm$0.015 & 0.581$\pm$0.010 & 0.692$\pm$0.012 & 0.657$\pm$0.012 & 1.016$\pm$0.011 & 0.99$\pm$0.14 &  [11] \\
J23272874$-$2730566 & L9 & 0.848$\pm$0.009 & 0.986$\pm$0.010 & 0.806$\pm$0.011 & 0.603$\pm$0.009 & 0.636$\pm$0.011 & 0.678$\pm$0.009 & 0.554$\pm$0.010 & 0.637$\pm$0.007 & 0.590$\pm$0.006 & 0.994$\pm$0.009 & 0.96$\pm$0.07 &  [16] \\
J23305116$-$0844533 & L8.0 & 0.915$\pm$0.026 & 1.034$\pm$0.020 & 0.863$\pm$0.011 & 0.693$\pm$0.024 & 0.639$\pm$0.017 & 0.704$\pm$0.013 & 0.634$\pm$0.020 & 0.713$\pm$0.013 & 0.741$\pm$0.018 & 1.013$\pm$0.016 & 1.06$\pm$0.15 &  [34] \\
J23333346+0251284 & L8p (blue) & 0.953$\pm$0.017 & 1.075$\pm$0.016 & 1.036$\pm$0.013 & 0.792$\pm$0.018 & 0.813$\pm$0.014 & 0.753$\pm$0.011 & 0.476$\pm$0.013 & 0.706$\pm$0.010 & 0.614$\pm$0.010 & 0.968$\pm$0.013 & 0.86$\pm$0.09 &  [32] \\
J23352734+4511442 & L9p & 0.954$\pm$0.014 & 1.130$\pm$0.015 & 0.976$\pm$0.009 & 0.653$\pm$0.013 & 0.657$\pm$0.012 & 0.736$\pm$0.007 & 0.557$\pm$0.015 & 0.871$\pm$0.011 & 0.936$\pm$0.010 & 1.032$\pm$0.013 & 1.32$\pm$0.23 &  [28] \\
J23391025+1352284 & T5 & 0.514$\pm$0.009 & 0.458$\pm$0.006 & 0.233$\pm$0.012 & 0.244$\pm$0.003 & 0.295$\pm$0.009 & 0.460$\pm$0.009 & 0.469$\pm$0.007 & 0.343$\pm$0.004 & 0.162$\pm$0.002 & 0.647$\pm$0.014 & 1.03$\pm$0.09 &  [3] \\
J23565477$-$1553111 & T5.5 & 0.548$\pm$0.010 & 0.365$\pm$0.006 & 0.140$\pm$0.009 & 0.231$\pm$0.004 & 0.314$\pm$0.006 & 0.406$\pm$0.012 & 0.396$\pm$0.007 & 0.383$\pm$0.006 & 0.193$\pm$0.002 & 0.539$\pm$0.009 & 1.08$\pm$0.11 &  [3] \\
\enddata 
\tablenotetext{a}{Spectral type as inferred from direct comparison to spectral standards.}
\tablerefs{ 
[1] \citet{2004AJ....127.2856B};[2] \citet{2006AJ....131.2722C};[3] \citet{2006ApJ...637.1067B};[4] \citet{2006ApJ...639.1095B};[5] \citet{2007AJ....133.2320S};[6] \citet{2007AJ....134.1162L};[7] \citet{2007ApJ...654..570L};[8] \citet{2007ApJ...659..655B};[9] \citet{2008ApJ...681..579B};[10] \citet{2009AJ....137..304S};[11] \citet{2010ApJ...710.1142B};[12] \citet{2010ApJS..190..100K};[13] \citet{2011AJ....142...77D};[14] \citet{2011AJ....142..171G};[15] \citet{2011ApJ...732...56G};[16] \citet{2011ApJS..197...19K};[17] \citet{2012ApJ...757..100D};[18] \citet{2013ApJ...772..129B};[19] \citet{2013ApJ...776..126C};[20] \citet{2013ApJ...777...84B};[21] \citet{2013ApJS..205....6M};[22] \citet{2013PASP..125..809T};[23] \citet{2014ApJ...783..122K};[24] \citet{2014ApJ...784...65B};[25] \citet{2014ApJ...787..126L};[26] \citet{2014ApJ...794..143B};[27] \citet{2015AJ....150..182K};[28] \citet{2015ApJ...814..118B};[29] \citet{2016ApJ...817..112S};[30] \citet{2016ApJ...822L...1S};[31] \citet{2016ApJ...830..144R};[32] \citet{2017AJ....153..196S};[33] \citet{2017AJ....154..112K};[34] Burgasser et al. (in prep)
}
\end{deluxetable} 
\end{longrotatetable}

\startlongtable
\begin{deluxetable}{llccccccl}
\tablecaption{LOWZ Fit Parameters for Local Late$-$L and T Dwarfs\label{tab:splat_modelfit}} 
\tabletypesize{\tiny} 
\tablehead{ 
 & & \multicolumn{6}{c}{Best-fit LOWZ Parameters} \\
 \cline{3-8}
\colhead{Designation} & 
\colhead{SpT} & 
\colhead{\teff} & 
\colhead{\logg} & 
\colhead{[M/H]} & 
\colhead{C/O} & 
\colhead{$\log{k_{zz}}$} & 
\colhead{$\chi^2_r$} & 
\colhead{Ref.}   \\ 
 & & (K) & (cm/s$^2$) & (dex) & & (cm$^2$/s) \\
} 
\startdata 
J00001354+2554180 & T4.5 & 1200 & 5.2 & 0.00 & 0.55 & 2 & 111 &  [3] \\
J00062785+1857288 & L7 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 29 &  [28] \\
J00150206+2959323 & L7 & 1600 & 4.5 & 0.25 & 0.85 & 10 & 23 &  [12] \\
J00164396+2304267 & T0.0 & 1600 & 4.5 & 0.00 & 0.55 & 2 & 18 &  [27] \\
J00164397+2304265 & T0 & 1600 & 4.5 & 0.00 & 0.55 & 2 & 31 &  [28] \\
J00185151+5153306 & L7.0 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 69 &  [27] \\
J00311004+5749363 & L8 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 38 &  [20] \\
\nodata & \nodata & 1600 & 4.5 & 0.50 & 0.85 & 10 & 89 &  [33] \\
J00325937+1410371 & L8 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 10 &  [11] \\
\nodata & \nodata & 1600 & 4.5 & 0.50 & 0.85 & 10 & 32 &  [11] \\
J00345157+0523050 & T6.5 & 850 & 4.5 & $-$0.25 & 0.55 & $-$1 & 187 &  [1] \\
J00440332+0228112 & L7p & 1600 & 4.5 & 0.75 & 0.85 & 10 & 266 &  [32] \\
\nodata & \nodata & 1600 & 4.5 & 0.75 & 0.85 & 10 & 100 &  [31] \\
J00454256+3611391 & T5 & 1100 & 4.5 & 0.25 & 0.55 & $-$1 & 53 &  [21] \\
J00492826+0440575 & L9 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 33 &  [16] \\
J00550564+0134365 & L7 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 297 &  [32] \\
J01020186+0355405 & L9 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 12 &  [28] \\
J01352531+0205232 & L9.5 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 143 &  [32] \\
J01365662+0933473 & T2.5 & 1400 & 5.0 & 0.00 & 0.55 & 2 & 1364 &  [9] \\
J01383658$-$0322212 & T3 & 1400 & 5.0 & 0.00 & 0.55 & 2 & 96 &  [16] \\
J01414839$-$1601196 & L7: & 1600 & 4.5 & 0.50 & 0.85 & 10 & 9 &  [12] \\
J01453520$-$0314117 & L9 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 76 &  [32] \\
J01501089+3827241 & T0 & 1600 & 4.5 & 0.00 & 0.55 & 2 & 97 &  [16] \\
\nodata & \nodata & 1600 & 4.5 & 0.25 & 0.85 & 10 & 11 &  [30] \\
J01514155+1244300 & T1 & 1600 & 4.5 & $-$0.25 & 0.55 & $-$1 & 26 &  [1] \\
J02022929+2305139 & L7 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 76 &  [31] \\
J02062527+2640236 & L9p & 1600 & 4.5 & 0.75 & 0.85 & 10 & 120 &  [16] \\
J02101025+4008296 & T4.5 & 1200 & 5.2 & 0.00 & 0.55 & $-$1 & 14 &  [21] \\
J02260916$-$1610004 & L7p  & 1600 & 4.5 & 0.75 & 0.85 & 10 & 156 &  [31] \\
J02303885$-$0225471 & L8:p & 1600 & 4.5 & 0.75 & 0.85 & 10 & 14 &  [33] \\
J02431371$-$2453298 & T6 & 1000 & 5.0 & 0.25 & 0.55 & 2 & 112 &  [1] \\
J02550357$-$4700509 & L8 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 125 &  [3] \\
J02572581$-$3105523 & L8 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 61 &  [5] \\
J03162759+2650277 & T2.5 & 1300 & 5.0 & 0.25 & 0.55 & 2 & 48 &  [30] \\
J03230186+5625580 & L7 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 131 &  [24] \\
J03244023$-$1919056 & L8p & 1600 & 4.5 & 0.50 & 0.85 & 10 & 38 &  [31] \\
J03255322+0425406 & T5.5 & 1100 & 5.2 & 0.25 & 0.55 & 2 & 14 &  [2] \\
J03284265+2302051 & L8 & 1500 & 4.5 & 0.25 & 0.85 & 10 & 36 &  [9] \\
J03490944+1514360 & L7p & 1500 & 4.5 & 1.00 & 0.85 & 10 & 220 &  [27] \\
J04070885+1514565 & T5 & 1100 & 5.0 & 0.25 & 0.55 & 2 & 25 &  [1] \\
J04151954$-$0935066 & T8 & 850 & 4.5 & 0.00 & 0.85 & $-$1 & 133 &  [1] \\
J04373705+2331080 & L7 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 36 &  [23] \\
J04574602$-$0207179 & T2 & 1400 & 5.2 & 0.25 & 0.55 & $-$1 & 274 &  [33] \\
J05065020+5236312 & T4.5 & 1100 & 4.5 & 0.25 & 0.55 & 2 & 20 &  [27] \\
J05160945$-$0445499 & T5.5 & 1100 & 5.2 & 0.25 & 0.55 & 2 & 38 &  [9] \\
J05591914$-$1404488 & T4.5 & 1200 & 5.2 & 0.00 & 0.55 & $-$1 & 64 &  [3] \\
J06020638+4043588 & T4.5 & 1100 & 4.5 & 0.25 & 0.55 & 2 & 26 &  [6] \\
J06073865+2429535 & L8 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 1542 &  [22] \\
\nodata & \nodata & 1600 & 4.5 & 0.50 & 0.85 & 10 & 639 &  [19] \\
J06113513$-$0410240 & T0 & 1600 & 4.5 & $-$0.25 & 0.55 & 2 & 11 &  [16] \\
J06272007$-$1114280 & T6 & 1000 & 4.5 & 0.25 & 0.55 & 2 & 23 &  [16] \\
J06420559+4102000 & L8 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 53 &  [27] \\
J07053400$-$1839256 & L8 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 20 &  [31] \\
J07271824+1710012 & T7 & 950 & 4.5 & 0.25 & 0.55 & 2 & 28 &  [4] \\
J07414920+2351275 & T5 & 1100 & 5.2 & 0.25 & 0.55 & 2 & 23 &  [11] \\
J07420130+2055198 & T5 & 1100 & 5.2 & 0.25 & 0.55 & 2 & 35 &  [11] \\
J07483861+1743329 & L7 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 32 &  [25] \\
J07554795+2212169 & T5 & 1100 & 5.2 & 0.25 & 0.55 & 2 & 18 &  [3] \\
J07584037+3247245 & T2 & 1400 & 4.5 & 0.25 & 0.55 & 2 & 391 &  [9] \\
J08070023+4130268 & L8p & 1600 & 4.5 & 0.50 & 0.85 & 10 & 119 &  [22] \\
J08195805$-$0335285 & T4 & 1200 & 5.2 & 0.25 & 0.55 & 2 & 36 &  [16] \\
J08203013+1037372 & L9.5$\pm$2 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 23 &  [2] \\
J08300825+4828482 & L8 & 1500 & 4.5 & 0.50 & 0.85 & 10 & 62 &  [9] \\
\nodata & \nodata & 1600 & 5.2 & 0.75 & 0.55 & $-$1 & 200 &  [9] \\
J08304878+0128311 & T4.5 & 1100 & 4.5 & 0.25 & 0.55 & 2 & 36 &  [11] \\
J08371718$-$0000179 & T1 & 1600 & 4.5 & $-$0.25 & 0.55 & $-$1 & 17 &  [33] \\
J08523490+4720359 & L9.5$\pm$1 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 37 &  [11] \\
J08575849+5708514 & L8 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 700 &  [11] \\
J08583467+3256275 & T1 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 32 &  [11] \\
\nodata & \nodata & 1500 & 4.5 & 0.75 & 0.85 & 10 & 19 &  [2] \\
J09002368+2539343 & L7 & 1600 & 4.5 & 0.00 & 0.55 & 2 & 52 &  [25] \\
J09025899+6708331 & L7p & 1600 & 4.5 & 0.75 & 0.85 & 10 & 631 &  [31] \\
J09293364+3429527 & L8 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 37 &  [11] \\
J09310955+0327331 & L7.5$\pm$1.5 & 1600 & 4.5 & $-$0.25 & 0.55 & 10 & 32 &  [33] \\
%J09373487+2931409 & T6p & 800 & 5.0 & $-$0.50 & 0.55 & $-$1 & 46 &  [4] \\
J09553336$-$0208403 & L7p & 1600 & 4.5 & 0.75 & 0.85 & 10 & 60 &  [31] \\
J09560810$-$1447065 & L9.5 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 40 &  [30] \\
J10071185+1930563 & L8$\pm$1.5 & 1600 & 4.5 & 0.00 & 0.55 & 2 & 30 &  [2] \\
\nodata & \nodata & 1600 & 4.5 & 0.75 & 0.85 & 10 & 19 &  [11] \\
J10255227+3212349 & L7.5$\pm$2.5 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 16 &  [2] \\
\nodata & \nodata & 1600 & 4.5 & 0.50 & 0.85 & 10 & 8 &  [25] \\
J10271549+5445175 & L7 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 93 &  [32] \\
J10302678+0213057 & L9.5$\pm$1 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 16 &  [11] \\
J10430758+2225236 & L8 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 44 &  [5] \\
J10433508+1213149 & L9 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 18 &  [12] \\
\nodata & \nodata & 1600 & 4.5 & 0.50 & 0.85 & 10 & 53 &  [11] \\
J10440942+0429376 & L7 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 55 &  [11] \\
J10475385+2124234 & T6.5 & 900 & 5.0 & $-$0.25 & 0.55 & $-$1 & 62 &  [9] \\
J10482926+0919373 & T2.5 & 1400 & 5.0 & $-$0.50 & 0.10 & $-$1 & 27 &  [11] \\
J10491557$-$5319061A & L8 & 1500 & 4.5 & 1.00 & 0.85 & 10 & 778 &  [18] \\
J10491557$-$5319061B & T0.5 & 1600 & 4.5 & 0.25 & 0.55 & $-$1 & 252 &  [18] \\
J10595185+3042059 & T4 & 1200 & 5.2 & 0.25 & 0.55 & $-$1 & 13 &  [10] \\
J11220826$-$3512363 & T2 & 1300 & 4.5 & $-$0.25 & 0.55 & 2 & 86 &  [3] \\
J11472421$-$2040204 & L7 & 1500 & 4.5 & 1.00 & 0.85 & 10 & 203 &  [29] \\
J11555389+0559577 & L7.5 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 78 &  [11] \\
J12010457+5730042 & L9 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 19 &  [31] \\
J12060248+2813293 & T3 & 1200 & 5.2 & $-$0.25 & 0.55 & 10 & 26 &  [2] \\
J12144089+6316434 & T3.5$\pm$1 & 1200 & 5.0 & 0.75 & 0.55 & 2 & 37 &  [2] \\
J12195156+3128497 & L8 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 61 &  [11] \\
J12314753+0847331 & T5.5 & 1100 & 4.5 & 0.25 & 0.55 & $-$1 & 91 &  [1] \\
J12545393$-$0122474 & T2 & 1400 & 5.2 & 0.25 & 0.55 & 2 & 80 &  [1] \\
J13072984$-$0558146 & L8 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 30 &  [28] \\
J13184567+3626138 & L7 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 34 &  [32] \\
J13240767+1906259 & T3.5 & 1200 & 5.2 & 0.00 & 0.55 & 2 & 118 &  [13] \\
J13262981$-$0038314 & L8: & 1600 & 4.5 & 0.75 & 0.85 & 10 & 196 &  [11] \\
J13464634$-$0031501 & T6.5 & 1000 & 4.5 & 0.00 & 0.55 & $-$1 & 30 &  [4] \\
J13480699+6603284 & L9 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 18 &  [16] \\
J13585269+3747137 & T4.5$\pm$1 & 1000 & 5.0 & $-$0.50 & 0.55 & $-$1 & 36 &  [2] \\
J14002320+4338222 & L7$\pm$1 & 1600 & 5.0 & 0.50 & 0.85 & 10 & 37 &  [11] \\
% J14025564+0800553 & L8+T5? & 1600 & 4.5 & $-$0.25 & 0.55 & 2 & 97 &  [26] \\
J14321117+3244338 & L7 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 52 &  [31] \\
J14564268+6450097 & L7p & 1600 & 4.5 & 0.75 & 0.85 & 10 & 154 &  [31] \\
J15031961+2525196 & T5 & 1100 & 5.2 & 0.25 & 0.55 & 2 & 114 &  [1] \\
J15050237$-$2853452 & T1.5 & 1500 & 5.0 & 0.00 & 0.55 & 2 & 55 &  [13] \\
J15131461+4019356 & L8 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 8 &  [22] \\
J15150607+4436483 & L7.5$\pm$1.5 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 39 &  [11] \\
J15164306+3053443 & T0.5$\pm$1 & 1500 & 4.5 & 0.75 & 0.85 & 10 & 32 &  [11] \\
J15203974+3546210 & T0$\pm$1 & 1600 & 5.2 & 0.00 & 0.55 & 2 & 15 &  [33] \\
\nodata & \nodata & 1500 & 4.5 & 0.25 & 0.85 & 10 & 106 &  [11] \\
J15210327+0131426 & T2: & 1300 & 5.0 & 0.25 & 0.55 & 2 & 19 &  [11] \\
J15232263+3014562 & L8 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 26 &  [11] \\
J15261405+2043414 & L7 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 102 &  [1] \\
J15335852+4757069 & L8: & 1600 & 4.5 & 0.75 & 0.85 & 10 & 29 &  [31] \\
J15400942+3742316 & L9$\pm$1.5 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 20 &  [2] \\
\nodata & \nodata & 1600 & 4.5 & 0.50 & 0.85 & 10 & 26 &  [11] \\
J15423630$-$0045452 & L7 & 1600 & 4.5 & $-$0.25 & 0.55 & 10 & 26 &  [15] \\
J15450901+3555271 & L7.5 & 1600 & 5.0 & 0.50 & 0.85 & 10 & 10 &  [33] \\
J15461460+4932113 & T2.5$\pm$1 & 1300 & 4.5 & $-$0.25 & 0.55 & 2 & 28 &  [11] \\
J15462718$-$3325111 & T5.5 & 1100 & 5.2 & 0.25 & 0.55 & 2 & 26 &  [9] \\
J16241436+0029158 & T6 & 1000 & 5.2 & 0.00 & 0.55 & $-$1 & 64 &  [4] \\
J16272565+3255246 & T6 & 900 & 4.5 & $-$0.50 & 0.55 & $-$1 & 33 &  [16] \\
J16291855+0335355 & T2 & 1400 & 5.2 & 0.25 & 0.55 & 2 & 188 &  [17] \\
J16303054+4344032 & L7$\pm$1.5 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 37 &  [11] \\
J16322911+1904407 & L8 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 42 &  [8] \\
J16323934+4150048 & T1: & 1400 & 4.5 & $-$0.25 & 0.55 & 2 & 8 &  [11] \\
J16471557+5632083 & L9p & 1600 & 4.5 & 0.75 & 0.85 & 10 & 42 &  [16] \\
J17342104+5023508 & T4 & 1200 & 5.2 & 0.00 & 0.55 & $-$1 & 46 &  [21] \\
J17385927+6142421 & L9p & 1500 & 4.5 & 1.00 & 0.85 & 10 & 128 &  [21] \\
J17502385+4222373 & T2 & 1500 & 4.5 & $-$0.25 & 0.55 & 2 & 23 &  [3] \\
J17503293+1759042 & T3.5 & 1200 & 5.2 & 0.25 & 0.55 & 2 & 37 &  [1] \\
J17545447+1649196 & T5.5 & 1100 & 4.5 & 0.25 & 0.55 & $-$1 & 58 &  [9] \\
J17551028+1803202 & T2 & 1400 & 4.5 & $-$1.00 & 0.10 & $-$1 & 40 &  [24] \\
J18002660+0134531 & L7.5 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 580 &  [14] \\
J18095253$-$0448125 & T0.5 & 1600 & 4.5 & $-$0.25 & 0.55 & 2 & 47 &  [21] \\
\nodata & \nodata & 1600 & 4.5 & $-$0.25 & 0.55 & 2 & 24 &  [20] \\
\nodata & \nodata & 1600 & 4.5 & $-$0.25 & 0.55 & 2 & 24 &  [27] \\
J18305856+4542574 & L9 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 11 &  [16] \\
J19010601+4718136 & T5 & 1100 & 5.0 & 0.25 & 0.55 & $-$1 & 69 &  [1] \\
J19062474+4508071 & T6 & 1000 & 5.0 & $-$0.25 & 0.55 & $-$1 & 24 &  [16] \\
J19284135+2356049 & T6 & 1100 & 5.2 & 0.25 & 0.55 & 2 & 518 &  [21] \\
\nodata & \nodata& 1100 & 5.2 & 0.25 & 0.55 & $-$1 & 121 &  [33] \\
J20304279+0749347 & T1.5 & 1400 & 5.0 & 0.00 & 0.55 & 2 & 721 &  [21] \\
\nodata & \nodata & 1400 & 4.5 & $-$0.50 & 0.55 & 2 & 43 &  [20] \\
J20431769$-$1551031 & L9 & 1500 & 5.0 & 0.50 & 0.85 & 10 & 13 &  [11] \\
J20435642+6220490 & T1.5 & 1500 & 5.2 & $-$0.50 & 0.10 & $-$1 & 18 &  [21] \\
J20474959$-$0718176 & T0: & 1600 & 5.2 & 0.00 & 0.55 & 2 & 26 &  [11] \\
J20520174$-$2043119 & L8 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 28 &  [28] \\
J21171444$-$2940052 & T0: & 1600 & 5.2 & 0.00 & 0.55 & 2 & 5 &  [27] \\
J21241387+0059599 & T5 & 1100 & 5.0 & 0.25 & 0.55 & $-$1 & 26 &  [3] \\
J21243865+1849263 & L9 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 36 &  [26] \\
J21324898$-$1452544 & T4 & 1200 & 5.2 & 0.00 & 0.55 & 2 & 14 &  [33] \\
J21392676+0220226 & T1.5 & 1500 & 4.5 & 0.25 & 0.55 & $-$1 & 882 &  [3] \\
J21442847+1446077 & T2.5 & 1300 & 4.5 & 0.50 & 0.55 & 2 & 113 &  [7] \\
J21513839$-$4853542 & T4 & 1200 & 5.2 & 0.00 & 0.55 & 2 & 35 &  [3] \\
J21513979+3402444 & L7p & 1600 & 5.0 & 0.50 & 0.85 & 10 & 24 &  [12] \\
J21542494$-$1023022 & T4.5 & 1200 & 5.2 & 0.00 & 0.55 & $-$1 & 20 &  [6] \\
J22092183$-$2711329 & T2.5 & 1300 & 4.5 & $-$0.25 & 0.55 & 2 & 64 &  [33] \\
% J22153705+2110554 & T0+T2? & 1600 & 4.5 & $-$0.25 & 0.55 & $-$1 & 58 &  [30] \\
% J22153705+2110554 & T0+T2? & 1600 & 4.5 & $-$0.25 & 0.55 & $-$1 & 238 &  [26] \\
J22221993+3026014 & L9 & 1600 & 5.2 & 0.50 & 0.85 & 10 & 25 &  [25] \\
J22361759+5105519 & T5.5 & 1100 & 4.5 & 0.25 & 0.55 & 2 & 176 &  [20] \\
J22393755+1617161 & T3 & 1300 & 5.0 & 0.25 & 0.55 & 2 & 106 &  [16] \\
J22541892+3123498 & T4 & 1200 & 4.5 & 0.00 & 0.55 & 2 & 123 &  [1] \\
J23032925+3150210 & T2p & 1300 & 5.0 & $-$0.50 & 0.55 & 2 & 44 &  [30] \\
\nodata & \nodata & 1300 & 5.0 & $-$0.50 & 0.55 & 2 & 41 &  [28] \\
J23185497$-$1301106 & T5 & 1200 & 4.5 & 0.00 & 0.55 & $-$1 & 53 &  [33] \\
J23230708+0541130 & L8p & 1600 & 4.5 & 0.50 & 0.85 & 10 & 16 &  [31] \\
J23254530+4251488 & L8 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 13 &  [11] \\
J23272874$-$2730566 & L9 & 1600 & 4.5 & 0.50 & 0.85 & 10 & 26 &  [16] \\
J23305116$-$0844533 & L8.0 & 1600 & 4.5 & 0.75 & 0.85 & 10 & 25 &  [33] \\
J23333346+0251284 & L8p & 1600 & 4.5 & 0.75 & 0.85 & 10 & 31 &  [31] \\
J23352734+4511442 & L9p & 1600 & 4.5 & 0.75 & 0.85 & 10 & 157 &  [27] \\
J23391025+1352284 & T5 & 1100 & 5.2 & 0.25 & 0.55 & 2 & 38 &  [3] \\
J23565477$-$1553111 & T5.5 & 1100 & 5.2 & 0.25 & 0.55 & 2 & 29 &  [3] \\
\enddata 
\tablerefs{ 
[1] \citet{2004AJ....127.2856B}; [2] \citet{2006AJ....131.2722C}; [3] \citet{2006ApJ...637.1067B}; [4] \citet{2006ApJ...639.1095B}; [5] \citet{2007AJ....133.2320S}; [6] \citet{2007AJ....134.1162L}; [7] \citet{2007ApJ...654..570L}; [8] \citet{2007ApJ...659..655B}; [9] \citet{2008ApJ...681..579B}; [10] \citet{2009AJ....137..304S}; [11] \citet{2010ApJ...710.1142B}; [12] \citet{2010ApJS..190..100K}; [13] \citet{2011AJ....142...77D}; [14] \citet{2011AJ....142..171G}; [15] \citet{2011ApJ...732...56G}; [16] \citet{2011ApJS..197...19K}; [17] \citet{2012ApJ...757..100D}; [18] \citet{2013ApJ...772..129B}; [19] \citet{2013ApJ...776..126C}; [20] \citet{2013ApJ...777...84B}; [21] \citet{2013ApJS..205....6M}; [22] \citet{2013PASP..125..809T}; [23] \citet{2014ApJ...784...65B}; [24] \citet{2014ApJ...787..126L}; [25] \citet{2014ApJ...794..143B}; [26] \citet{2015AJ....150..182K}; [27] \citet{2015ApJ...814..118B}; [28] \citet{2016ApJ...817..112S}; [29] \citet{2016ApJ...822L...1S}; [30] \citet{2016ApJ...830..144R}; [31] \citet{2017AJ....153..196S}; [32] \citet{2017AJ....154..112K}; [33] 
Burgasser et al.\ (in prep.)
} 
\end{deluxetable}
\begin{deluxetable}{ccccccccc}
\tablecaption{Bolometric Corrections for Brown Dwarfs Based on the LOWZ Models\label{tab:bcs}} 
\tabletypesize{\scriptsize} 
\tablehead{ 
 & & & \multicolumn{6}{c}{Bolometric Correction} \\
\cline{4-9}
\colhead{\teff} & 
\colhead{[M/H]} & 
\colhead{$M_{bol}$} & 
\colhead{$MKO~Y$} & 
\colhead{$MKO~J$} & 
\colhead{$MKO~H$} & 
\colhead{$MKO~K$} & 
\colhead{$WISE~W1$} &
\colhead{$WISE~W2$} \\
\colhead{(K)} & 
\colhead{{(dex)}} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} & 
\colhead{(mag)} \\
} 
\startdata 
500 & $-$2.50 & 20.86 & $-$0.94 & $-$1.71 & $-$0.13 & $-$5.84 & 4.58 & 6.02 \\ 
500 & $-$2.00 & 20.86 & $-$0.61 & $-$1.29 & 0.11 & $-$5.18 & 4.35 & 6.13 \\ 
500 & $-$1.50 & 20.86 & $-$0.17 & $-$0.56 & 0.36 & $-$4.19 & 4.00 & 6.26 \\ 
500 & $-$1.00 & 20.86 & 0.24 & 0.33 & 0.61 & $-$2.82 & 3.52 & 6.36 \\ 
500 & $-$0.50 & 20.86 & 0.63 & 1.25 & 0.86 & $-$1.34 & 2.99 & 6.33 \\ 
500 & $-$0.25 & 20.86 & 0.83 & 1.62 & 1.08 & $-$0.72 & 2.70 & 6.24 \\ 
500 & 0.00 & 20.86 & 0.93 & 1.91 & 1.22 & $-$0.01 & 2.46 & 6.14 \\ 
500 & 0.25 & 20.86 & 0.92 & 2.08 & 1.30 & 0.61 & 2.26 & 6.00 \\ 
500 & 0.50 & 20.86 & 0.94 & 2.19 & 1.35 & 1.17 & 2.10 & 5.84 \\ 
500 & 0.75 & 20.86 & 0.88 & 2.16 & 1.37 & 1.63 & 2.01 & 5.66 \\ 
500 & 1.00 & 20.86 & 0.90 & 2.09 & 1.30 & 1.90 & 1.96 & 5.45 \\ 
550 & $-$2.50 & 20.45 & $-$0.44 & $-$1.04 & 0.26 & $-$4.83 & 4.56 & 5.95 \\ 
550 & $-$2.00 & 20.45 & $-$0.08 & $-$0.61 & 0.42 & $-$4.25 & 4.33 & 6.06 \\ 
550 & $-$1.50 & 20.45 & 0.25 & 0.05 & 0.67 & $-$3.30 & 4.00 & 6.19 \\ 
550 & $-$1.00 & 20.45 & 0.43 & 0.90 & 0.99 & $-$1.98 & 3.55 & 6.27 \\ 
550 & $-$0.50 & 20.45 & 0.95 & 1.67 & 1.24 & $-$0.73 & 3.01 & 6.20 \\ 
550 & $-$0.25 & 20.45 & 0.99 & 1.96 & 1.37 & $-$0.13 & 2.75 & 6.13 \\ 
550 & 0.00 & 20.45 & 0.99 & 2.16 & 1.47 & 0.52 & 2.54 & 6.05 \\ 
550 & 0.25 & 20.45 & 0.96 & 2.30 & 1.54 & 1.08 & 2.35 & 5.94 \\ 
550 & 0.50 & 20.45 & 1.06 & 2.35 & 1.53 & 1.52 & 2.20 & 5.82 \\ 
550 & 0.75 & 20.45 & 1.18 & 2.31 & 1.48 & 1.86 & 2.09 & 5.67 \\ 
550 & 1.00 & 20.45 & 1.09 & 2.24 & 1.41 & 2.07 & 2.06 & 5.50 \\ 
600 & $-$2.50 & 20.07 & $-$0.08 & $-$0.32 & 0.55 & $-$3.79 & 4.57 & 5.93 \\ 
600 & $-$2.00 & 20.07 & 0.18 & 0.07 & 0.79 & $-$3.28 & 4.35 & 6.02 \\ 
600 & $-$1.50 & 20.07 & 0.62 & 0.67 & 1.04 & $-$2.49 & 3.99 & 6.11 \\ 
600 & $-$1.00 & 20.07 & 0.98 & 1.35 & 1.25 & $-$1.30 & 3.54 & 6.17 \\ 
600 & $-$0.50 & 20.07 & 1.10 & 1.98 & 1.51 & $-$0.22 & 3.02 & 6.08 \\ 
600 & $-$0.25 & 20.07 & 1.13 & 2.19 & 1.62 & 0.35 & 2.78 & 6.01 \\ 
600 & 0.00 & 20.07 & 1.22 & 2.36 & 1.71 & 0.92 & 2.58 & 5.91 \\ 
600 & 0.25 & 20.07 & 1.19 & 2.45 & 1.74 & 1.43 & 2.41 & 5.77 \\ 
600 & 0.50 & 20.07 & 1.20 & 2.50 & 1.75 & 1.87 & 2.32 & 5.61 \\ 
600 & 0.75 & 20.07 & 1.17 & 2.46 & 1.70 & 2.17 & 2.29 & 5.41 \\ 
600 & 1.00 & 20.07 & 1.13 & 2.44 & 1.67 & 2.35 & 2.29 & 5.20 \\ 
650 & $-$2.50 & 19.72 & 0.23 & 0.10 & 0.81 & $-$3.12 & 4.53 & 5.84 \\ 
650 & $-$2.00 & 19.72 & 0.54 & 0.48 & 0.98 & $-$2.58 & 4.29 & 5.92 \\ 
650 & $-$1.50 & 19.72 & 0.88 & 1.02 & 1.18 & $-$1.79 & 3.95 & 6.01 \\ 
650 & $-$1.00 & 19.72 & 1.08 & 1.66 & 1.48 & $-$0.78 & 3.51 & 6.05 \\ 
650 & $-$0.50 & 19.72 & 1.30 & 2.20 & 1.69 & 0.20 & 3.02 & 5.97 \\ 
650 & $-$0.25 & 19.72 & 1.26 & 2.37 & 1.79 & 0.72 & 2.80 & 5.90 \\ 
650 & 0.00 & 19.72 & 1.07 & 2.38 & 1.85 & 1.25 & 2.61 & 5.82 \\ 
650 & 0.25 & 19.72 & 1.24 & 2.55 & 1.86 & 1.70 & 2.45 & 5.72 \\ 
650 & 0.50 & 19.72 & 1.27 & 2.59 & 1.85 & 2.07 & 2.36 & 5.61 \\ 
650 & 0.75 & 19.72 & 1.22 & 2.55 & 1.78 & 2.28 & 2.30 & 5.46 \\ 
650 & 1.00 & 19.72 & 1.24 & 2.57 & 1.76 & 2.43 & 2.31 & 5.27 \\ 
700 & $-$2.50 & 19.40 & 0.39 & 0.67 & 1.06 & $-$2.27 & 4.52 & 5.79 \\ 
700 & $-$2.00 & 19.40 & 0.60 & 1.00 & 1.27 & $-$1.79 & 4.30 & 5.87 \\ 
700 & $-$1.50 & 19.40 & 0.95 & 1.42 & 1.47 & $-$1.13 & 3.94 & 5.93 \\ 
700 & $-$1.00 & 19.40 & 1.35 & 1.95 & 1.65 & $-$0.36 & 3.47 & 5.93 \\ 
700 & $-$0.50 & 19.40 & 1.39 & 2.37 & 1.86 & 0.51 & 2.99 & 5.84 \\ 
700 & $-$0.25 & 19.40 & 1.38 & 2.52 & 1.95 & 1.02 & 2.79 & 5.78 \\ 
700 & 0.00 & 19.40 & 1.38 & 2.59 & 1.97 & 1.50 & 2.62 & 5.68 \\ 
700 & 0.25 & 19.40 & 1.35 & 2.62 & 1.96 & 1.93 & 2.50 & 5.55 \\ 
700 & 0.50 & 19.40 & 1.34 & 2.64 & 1.95 & 2.26 & 2.44 & 5.39 \\ 
700 & 0.75 & 19.40 & 1.34 & 2.67 & 1.94 & 2.48 & 2.45 & 5.21 \\ 
700 & 1.00 & 19.40 & 1.41 & 2.77 & 1.89 & 2.59 & 2.49 & 5.02 \\ 
750 & $-$2.50 & 19.10 & 0.61 & 0.91 & 1.21 & $-$1.79 & 4.46 & 5.69 \\ 
750 & $-$2.00 & 19.10 & 0.84 & 1.26 & 1.42 & $-$1.31 & 4.23 & 5.76 \\ 
750 & $-$1.50 & 19.10 & 1.19 & 1.68 & 1.60 & $-$0.70 & 3.88 & 5.81 \\ 
750 & $-$1.00 & 19.10 & 1.43 & 2.12 & 1.77 & $-$0.02 & 3.41 & 5.81 \\ 
750 & $-$0.50 & 19.10 & 1.46 & 2.49 & 2.00 & 0.82 & 2.98 & 5.73 \\ 
750 & $-$0.25 & 19.10 & 1.44 & 2.61 & 2.05 & 1.29 & 2.80 & 5.63 \\ 
750 & 0.00 & 19.10 & 1.43 & 2.67 & 2.08 & 1.74 & 2.65 & 5.52 \\ 
750 & 0.25 & 19.10 & 1.46 & 2.75 & 2.11 & 2.17 & 2.57 & 5.35 \\ 
750 & 0.50 & 19.10 & 1.40 & 2.71 & 2.07 & 2.43 & 2.52 & 5.16 \\ 
750 & 0.75 & 19.10 & 1.52 & 2.84 & 2.08 & 2.59 & 2.53 & 4.96 \\ 
750 & 1.00 & 19.10 & 1.39 & 2.77 & 2.03 & 2.71 & 2.64 & 4.86 \\ 
800 & $-$2.50 & 18.82 & 0.69 & 1.20 & 1.39 & $-$1.27 & 4.42 & 5.59 \\ 
800 & $-$2.00 & 18.82 & 0.97 & 1.49 & 1.54 & $-$0.84 & 4.17 & 5.65 \\ 
800 & $-$1.50 & 18.82 & 1.21 & 1.85 & 1.74 & $-$0.29 & 3.83 & 5.71 \\ 
800 & $-$1.00 & 18.82 & 1.34 & 2.24 & 1.96 & 0.36 & 3.40 & 5.71 \\ 
800 & $-$0.50 & 18.82 & 1.41 & 2.51 & 2.10 & 1.09 & 2.97 & 5.63 \\ 
800 & $-$0.25 & 18.82 & 1.53 & 2.66 & 2.15 & 1.51 & 2.79 & 5.56 \\ 
800 & 0.00 & 18.82 & 1.49 & 2.73 & 2.12 & 1.88 & 2.63 & 5.48 \\ 
800 & 0.25 & 18.82 & 1.53 & 2.81 & 2.13 & 2.25 & 2.55 & 5.38 \\ 
800 & 0.50 & 18.82 & 1.56 & 2.87 & 2.11 & 2.48 & 2.52 & 5.22 \\ 
800 & 0.75 & 18.82 & 1.60 & 2.95 & 2.13 & 2.64 & 2.56 & 5.05 \\ 
800 & 1.00 & 18.82 & 1.42 & 2.79 & 2.05 & 2.71 & 2.62 & 4.89 \\ 
850 & $-$2.50 & 18.56 & 0.83 & 1.43 & 1.50 & $-$0.83 & 4.36 & 5.49 \\ 
850 & $-$2.00 & 18.56 & 0.87 & 1.69 & 1.74 & $-$0.34 & 4.16 & 5.58 \\ 
850 & $-$1.50 & 18.56 & 1.09 & 1.99 & 1.94 & 0.14 & 3.82 & 5.63 \\ 
850 & $-$1.00 & 18.56 & 1.40 & 2.33 & 2.07 & 0.63 & 3.36 & 5.59 \\ 
850 & $-$0.50 & 18.56 & 1.56 & 2.65 & 2.16 & 1.26 & 2.92 & 5.50 \\ 
850 & $-$0.25 & 18.56 & 1.53 & 2.69 & 2.20 & 1.68 & 2.78 & 5.44 \\ 
850 & 0.00 & 18.56 & 1.48 & 2.67 & 2.22 & 2.09 & 2.68 & 5.34 \\ 
850 & 0.25 & 18.56 & 1.59 & 2.75 & 2.23 & 2.42 & 2.63 & 5.18 \\ 
850 & 0.50 & 18.56 & 1.85 & 3.00 & 2.33 & 2.61 & 2.62 & 5.02 \\ 
850 & 0.75 & 18.56 & 1.85 & 3.16 & 2.30 & 2.72 & 2.65 & 4.86 \\ 
850 & 1.00 & 18.56 & 1.63 & 2.97 & 2.23 & 2.80 & 2.72 & 4.74 \\ 
900 & $-$2.50 & 18.31 & 0.96 & 1.55 & 1.58 & $-$0.54 & 4.29 & 5.39 \\ 
900 & $-$2.00 & 18.31 & 1.06 & 1.83 & 1.80 & $-$0.09 & 4.08 & 5.46 \\ 
900 & $-$1.50 & 18.31 & 1.25 & 2.12 & 2.00 & 0.36 & 3.74 & 5.50 \\ 
900 & $-$1.00 & 18.31 & 1.45 & 2.41 & 2.14 & 0.86 & 3.31 & 5.49 \\ 
900 & $-$0.50 & 18.31 & 1.48 & 2.57 & 2.33 & 1.56 & 2.96 & 5.41 \\ 
900 & $-$0.25 & 18.31 & 1.54 & 2.70 & 2.31 & 1.90 & 2.81 & 5.32 \\ 
900 & 0.00 & 18.31 & 1.65 & 2.86 & 2.33 & 2.25 & 2.72 & 5.18 \\ 
900 & 0.25 & 18.31 & 1.70 & 2.92 & 2.34 & 2.51 & 2.69 & 5.00 \\ 
900 & 0.50 & 18.31 & 1.65 & 2.84 & 2.34 & 2.68 & 2.72 & 4.86 \\ 
900 & 0.75 & 18.31 & 1.78 & 2.95 & 2.40 & 2.79 & 2.76 & 4.72 \\ 
900 & 1.00 & 18.31 & 1.44 & 2.80 & 2.33 & 2.88 & 2.82 & 4.60 \\ 
950 & $-$2.50 & 18.07 & 1.08 & 1.68 & 1.65 & $-$0.27 & 4.22 & 5.28 \\ 
950 & $-$2.00 & 18.07 & 1.09 & 1.93 & 1.88 & 0.16 & 4.02 & 5.35 \\ 
950 & $-$1.50 & 18.07 & 1.19 & 2.17 & 2.11 & 0.64 & 3.70 & 5.42 \\ 
950 & $-$1.00 & 18.07 & 1.23 & 2.32 & 2.37 & 1.25 & 3.35 & 5.45 \\ 
950 & $-$0.50 & 18.07 & 1.54 & 2.63 & 2.38 & 1.70 & 2.93 & 5.33 \\ 
950 & $-$0.25 & 18.07 & 1.64 & 2.68 & 2.43 & 2.04 & 2.81 & 5.27 \\ 
950 & 0.00 & 18.07 & 1.60 & 2.66 & 2.44 & 2.39 & 2.76 & 5.20 \\ 
950 & 0.25 & 18.07 & 1.61 & 2.86 & 2.35 & 2.54 & 2.67 & 5.05 \\ 
950 & 0.50 & 18.07 & 1.58 & 2.83 & 2.39 & 2.70 & 2.70 & 4.90 \\ 
950 & 0.75 & 18.07 & 1.63 & 2.81 & 2.39 & 2.79 & 2.74 & 4.76 \\ 
950 & 1.00 & 18.07 & 1.82 & 2.94 & 2.52 & 2.90 & 2.82 & 4.64 \\ 
1000 & $-$2.50 & 17.85 & 1.01 & 1.79 & 1.77 & 0.08 & 4.19 & 5.20 \\ 
1000 & $-$2.00 & 17.85 & 0.98 & 1.97 & 2.04 & 0.54 & 4.01 & 5.30 \\ 
1000 & $-$1.50 & 17.85 & 1.04 & 2.12 & 2.28 & 0.99 & 3.71 & 5.37 \\ 
1000 & $-$1.00 & 17.85 & 1.31 & 2.37 & 2.41 & 1.39 & 3.30 & 5.34 \\ 
1000 & $-$0.50 & 17.85 & 1.49 & 2.62 & 2.46 & 1.87 & 2.93 & 5.24 \\ 
1000 & $-$0.25 & 17.85 & 1.57 & 2.71 & 2.47 & 2.17 & 2.82 & 5.15 \\ 
1000 & 0.00 & 17.85 & 1.60 & 2.73 & 2.52 & 2.48 & 2.79 & 5.04 \\ 
1000 & 0.25 & 17.85 & 1.65 & 2.78 & 2.49 & 2.63 & 2.76 & 4.90 \\ 
1000 & 0.50 & 17.85 & 1.70 & 2.92 & 2.52 & 2.74 & 2.77 & 4.75 \\ 
1000 & 0.75 & 17.85 & 1.86 & 3.05 & 2.67 & 2.88 & 2.82 & 4.63 \\ 
1000 & 1.00 & 17.85 & 1.65 & 2.86 & 2.62 & 2.95 & 2.89 & 4.51 \\ 
1100 & $-$2.50 & 17.44 & 1.16 & 1.94 & 1.84 & 0.40 & 4.04 & 4.99 \\ 
1100 & $-$2.00 & 17.44 & 1.18 & 2.11 & 2.10 & 0.83 & 3.87 & 5.09 \\ 
1100 & $-$1.50 & 17.44 & 1.18 & 2.28 & 2.34 & 1.24 & 3.58 & 5.16 \\ 
1100 & $-$1.00 & 17.44 & 1.07 & 2.22 & 2.61 & 1.88 & 3.33 & 5.23 \\ 
1100 & $-$0.50 & 17.44 & 1.35 & 2.47 & 2.62 & 2.22 & 2.97 & 5.08 \\ 
1100 & $-$0.25 & 17.44 & 1.34 & 2.45 & 2.66 & 2.49 & 2.91 & 5.02 \\ 
1100 & 0.00 & 17.44 & 1.34 & 2.42 & 2.69 & 2.70 & 2.90 & 4.93 \\ 
1100 & 0.25 & 17.44 & 1.61 & 2.77 & 2.69 & 2.72 & 2.81 & 4.78 \\ 
1100 & 0.50 & 17.44 & 1.56 & 2.72 & 2.76 & 2.86 & 2.86 & 4.66 \\ 
1100 & 0.75 & 17.44 & 1.58 & 2.72 & 2.87 & 3.02 & 2.98 & 4.41 \\ 
1100 & 1.00 & 17.44 & 1.73 & 2.84 & 2.83 & 3.04 & 3.01 & 4.27 \\ 
1200 & $-$2.50 & 17.06 & 1.13 & 2.05 & 1.93 & 0.75 & 3.94 & 4.82 \\ 
1200 & $-$2.00 & 17.06 & 1.02 & 2.15 & 2.23 & 1.23 & 3.81 & 4.96 \\ 
1200 & $-$1.50 & 17.06 & 1.08 & 2.20 & 2.48 & 1.65 & 3.55 & 5.04 \\ 
1200 & $-$1.00 & 17.06 & 1.20 & 2.33 & 2.64 & 2.00 & 3.21 & 5.01 \\ 
1200 & $-$0.50 & 17.06 & 1.14 & 2.27 & 2.76 & 2.54 & 3.06 & 4.89 \\ 
1200 & $-$0.25 & 17.06 & 1.16 & 2.29 & 2.78 & 2.71 & 3.02 & 4.80 \\ 
1200 & 0.00 & 17.06 & 1.29 & 2.42 & 2.77 & 2.76 & 2.95 & 4.68 \\ 
1200 & 0.25 & 17.06 & 1.26 & 2.40 & 2.83 & 2.91 & 2.99 & 4.58 \\ 
1200 & 0.50 & 17.06 & 1.58 & 2.69 & 2.84 & 2.89 & 2.94 & 4.41 \\ 
1200 & 0.75 & 17.06 & 1.51 & 2.61 & 2.88 & 3.02 & 3.01 & 4.31 \\ 
1200 & 1.00 & 17.06 & 1.47 & 2.68 & 2.85 & 3.07 & 3.05 & 4.18 \\ 
1300 & $-$2.50 & 16.71 & 1.18 & 2.11 & 1.96 & 0.94 & 3.81 & 4.65 \\ 
1300 & $-$2.00 & 16.71 & 1.07 & 2.22 & 2.27 & 1.41 & 3.70 & 4.78 \\ 
1300 & $-$1.50 & 16.71 & 0.95 & 2.21 & 2.55 & 1.91 & 3.50 & 4.89 \\ 
1300 & $-$1.00 & 16.71 & 1.05 & 2.20 & 2.72 & 2.31 & 3.23 & 4.88 \\ 
1300 & $-$0.50 & 16.71 & 1.23 & 2.32 & 2.79 & 2.60 & 3.01 & 4.72 \\ 
1300 & $-$0.25 & 16.71 & 1.13 & 2.24 & 2.82 & 2.79 & 3.02 & 4.66 \\ 
1300 & 0.00 & 16.71 & 1.05 & 2.19 & 2.85 & 2.94 & 3.06 & 4.58 \\ 
1300 & 0.25 & 16.71 & 1.40 & 2.49 & 2.96 & 2.99 & 3.02 & 4.45 \\ 
1300 & 0.50 & 16.71 & 1.37 & 2.45 & 2.99 & 3.16 & 3.13 & 4.26 \\ 
1300 & 0.75 & 16.71 & 1.48 & 2.53 & 2.88 & 3.06 & 3.07 & 4.09 \\ 
1300 & 1.00 & 16.71 & 1.46 & 2.47 & 2.87 & 3.19 & 3.18 & 3.96 \\ 
1400 & $-$2.50 & 16.39 & 1.20 & 2.16 & 2.00 & 1.13 & 3.71 & 4.49 \\ 
1400 & $-$2.00 & 16.39 & 1.02 & 2.25 & 2.31 & 1.60 & 3.62 & 4.64 \\ 
1400 & $-$1.50 & 16.39 & 0.95 & 2.23 & 2.58 & 2.04 & 3.41 & 4.73 \\ 
1400 & $-$1.00 & 16.39 & 0.91 & 2.19 & 2.76 & 2.47 & 3.20 & 4.68 \\ 
1400 & $-$0.50 & 16.39 & 0.98 & 2.13 & 2.84 & 2.81 & 3.13 & 4.56 \\ 
1400 & $-$0.25 & 16.39 & 0.91 & 2.08 & 2.85 & 2.94 & 3.14 & 4.49 \\ 
1400 & 0.00 & 16.39 & 1.11 & 2.20 & 2.89 & 3.00 & 3.12 & 4.39 \\ 
1400 & 0.25 & 16.39 & 1.03 & 2.13 & 2.87 & 3.15 & 3.21 & 4.29 \\ 
1400 & 0.50 & 16.39 & 1.02 & 2.12 & 2.88 & 3.28 & 3.32 & 4.17 \\ 
1400 & 0.75 & 16.39 & 1.26 & 2.30 & 2.91 & 3.28 & 3.25 & 4.02 \\ 
1400 & 1.00 & 16.39 & 1.24 & 2.24 & 2.88 & 3.39 & 3.44 & 3.80 \\ 
1500 & $-$2.50 & 16.09 & 1.22 & 2.19 & 2.01 & 1.24 & 3.59 & 4.34 \\ 
1500 & $-$2.00 & 16.09 & 1.08 & 2.28 & 2.32 & 1.69 & 3.50 & 4.48 \\ 
1500 & $-$1.50 & 16.09 & 0.89 & 2.24 & 2.60 & 2.19 & 3.36 & 4.58 \\ 
1500 & $-$1.00 & 16.09 & 0.85 & 2.16 & 2.78 & 2.57 & 3.18 & 4.52 \\ 
1500 & $-$0.50 & 16.09 & 0.80 & 2.06 & 2.85 & 2.90 & 3.18 & 4.43 \\ 
1500 & $-$0.25 & 16.09 & 0.79 & 2.04 & 2.86 & 3.02 & 3.21 & 4.36 \\ 
1500 & 0.00 & 16.09 & 0.88 & 2.02 & 2.85 & 3.15 & 3.28 & 4.29 \\ 
1500 & 0.25 & 16.09 & 0.90 & 2.04 & 2.87 & 3.26 & 3.37 & 4.15 \\ 
1500 & 0.50 & 16.09 & 1.02 & 2.07 & 2.83 & 3.31 & 3.39 & 4.01 \\ 
1500 & 0.75 & 16.09 & 1.03 & 2.06 & 2.82 & 3.41 & 3.53 & 3.89 \\ 
1500 & 1.00 & 16.09 & 1.19 & 2.21 & 2.81 & 3.38 & 3.47 & 3.72 \\ 
1600 & $-$2.50 & 15.81 & 1.25 & 2.20 & 2.01 & 1.34 & 3.49 & 4.22 \\ 
1600 & $-$2.00 & 15.81 & 1.05 & 2.29 & 2.34 & 1.81 & 3.43 & 4.35 \\ 
1600 & $-$1.50 & 15.81 & 0.93 & 2.26 & 2.61 & 2.25 & 3.27 & 4.41 \\ 
1600 & $-$1.00 & 15.81 & 0.79 & 2.15 & 2.79 & 2.66 & 3.20 & 4.37 \\ 
1600 & $-$0.50 & 15.81 & 0.73 & 2.04 & 2.85 & 2.97 & 3.27 & 4.27 \\ 
1600 & $-$0.25 & 15.81 & 0.73 & 1.96 & 2.84 & 3.13 & 3.35 & 4.23 \\ 
1600 & 0.00 & 15.81 & 0.77 & 1.99 & 2.85 & 3.21 & 3.37 & 4.14 \\ 
1600 & 0.25 & 15.81 & 0.79 & 1.98 & 2.84 & 3.33 & 3.49 & 4.05 \\ 
1600 & 0.50 & 15.81 & 0.96 & 2.02 & 2.81 & 3.40 & 3.57 & 3.95 \\ 
1600 & 0.75 & 15.81 & 0.96 & 2.00 & 2.76 & 3.43 & 3.65 & 3.82 \\ 
1600 & 1.00 & 15.81 & 1.01 & 2.04 & 2.77 & 3.46 & 3.73 & 3.65 \\ 
\enddata 
\tablecomments{Magnitudes are on the Vega system, and evaluation of $M_{bol}$ assumes R = 0.077~R$_\odot$. We further constrain the LOWZ models to have {\logg} = 5 (cm/s$^2$), {\kzz} = 2 (cm$^2$/s), and C/O = 0.55.}
\end{deluxetable}
